Time-Limited Waveforms with Minimum Time Broadening for the Nonlinear Schr\"odinger Channel

Simple fiber optic communication systems can be implemented using energy modulation of isolated time-limited pulses. Fundamental solitons are one possible solution for such pulses which offer a fundamental advantage: their shape is not affected by fiber disperison and nonlinearity. Furthermore, a simple energy detector can be used at the receiver to detect the transmitted information. However, systems based on energy modulation of solitons are not competitive in terms of data rates. This is partly due to the fact that the effective time duration of a soliton depends on its chosen amplitude. In this paper, we propose to replace fundamental solitons by new time-limited waveforms that can be detected using an energy detector, and that are immune to fiber distortions. Our proposed solution relies on the prolate spheroidal wave functions and a numerical optimization routine. Time-limited waveforms that undergo minimum time broadening along an optical fiber are obtained and shown to outperform fundamental solitons. In the case of binary transmission and a single span of fiber, we report rate increases of 33.8% and 12% over lossy and lossless fibers, respectively. Furthermore, we show that the transmission rate of the proposed system increases as the number of used energy levels increases, which is not the case for fundamental solitons due to their effective time-amplitude constraint. For example, rate increases of 164% and 70% over lossy and lossless fibers respectively are reported when using four energy levels.

==> Fig4EMSolitons.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{semilogyaxis}[
%\begin{axis}[
    xlabel={$t$ (ps)},
    xmin=-1000, xmax=1000,
    ymin=0.0, ymax=0.22,
    %ytick={0.1, 0.2},
    xtick={-900,-600,-300,0,300,600,900},
    legend style={at={(0.8,0.99)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
    %grid style=dashed,
   % legend cell align={left},   
    scale only axis,
    width=7.2cm,
    height=3.75cm,
]

\draw[violet, <->,  thick] (-894.5,0.0007) -- (894.5,0.0007)node[pos=0.5, below] {$T=1789$\,ps};
%\draw[violet, <->,  thick] (-894.5,0.12) -- (894.5,0.12)node[pos=0.25, above] {$T=1789$\,ps};

\addplot[
    color=black,
    thick,
    dotted,
    ]
    coordinates {
(-9.941318e+01,2.994204e-03)(-9.747152e+01,3.298214e-03)(-9.552985e+01,3.633082e-03)(-9.358819e+01,4.001939e-03)(-9.164652e+01,4.408229e-03)(-8.970486e+01,4.855748e-03)(-8.776320e+01,5.348673e-03)(-8.582153e+01,5.891600e-03)(-8.387987e+01,6.489591e-03)(-8.193821e+01,7.148215e-03)(-7.999654e+01,7.873598e-03)(-7.805488e+01,8.672478e-03)(-7.611322e+01,9.552265e-03)(-7.417155e+01,1.052110e-02)(-7.222989e+01,1.158793e-02)(-7.028822e+01,1.276258e-02)(-6.834656e+01,1.405583e-02)(-6.640490e+01,1.547947e-02)(-6.446323e+01,1.704646e-02)(-6.252157e+01,1.877093e-02)(-6.057991e+01,2.066833e-02)(-5.863824e+01,2.275549e-02)(-5.669658e+01,2.505070e-02)(-5.475492e+01,2.757380e-02)(-5.281325e+01,3.034619e-02)(-5.087159e+01,3.339089e-02)(-4.892992e+01,3.673251e-02)(-4.698826e+01,4.039713e-02)(-4.504660e+01,4.441218e-02)(-4.310493e+01,4.880613e-02)(-4.116327e+01,5.360808e-02)(-3.922161e+01,5.884709e-02)(-3.727994e+01,6.455130e-02)(-3.533828e+01,7.074675e-02)(-3.339661e+01,7.745567e-02)(-3.145495e+01,8.469445e-02)(-2.951329e+01,9.247092e-02)(-2.757162e+01,1.007810e-01)(-2.562996e+01,1.096050e-01)(-2.368830e+01,1.189025e-01)(-2.174663e+01,1.286082e-01)(-1.980497e+01,1.386262e-01)(-1.786331e+01,1.488259e-01)(-1.592164e+01,1.590389e-01)(-1.397998e+01,1.690577e-01)(-1.203831e+01,1.786391e-01)(-1.009665e+01,1.875111e-01)(-8.154987e+00,1.953858e-01)(-6.213324e+00,2.019774e-01)(-4.271660e+00,2.070237e-01)(-2.329996e+00,2.103096e-01)(-3.883327e-01,2.116879e-01)(1.553331e+00,2.110953e-01)(3.494995e+00,2.085593e-01)(5.436658e+00,2.041947e-01)(7.378322e+00,1.981919e-01)(9.319986e+00,1.907969e-01)(1.126165e+01,1.822890e-01)(1.320331e+01,1.729575e-01)(1.514498e+01,1.630826e-01)(1.708664e+01,1.529203e-01)(1.902830e+01,1.426928e-01)(2.096997e+01,1.325844e-01)(2.291163e+01,1.227404e-01)(2.485329e+01,1.132702e-01)(2.679496e+01,1.042507e-01)(2.873662e+01,9.573164e-02)(3.067829e+01,8.774043e-02)(3.261995e+01,8.028694e-02)(3.456161e+01,7.336762e-02)(3.650328e+01,6.696918e-02)(3.844494e+01,6.107143e-02)(4.038660e+01,5.564963e-02)(4.232827e+01,5.067631e-02)(4.426993e+01,4.612267e-02)(4.621160e+01,4.195952e-02)(4.815326e+01,3.815809e-02)(5.009492e+01,3.469048e-02)(5.203659e+01,3.153005e-02)(5.397825e+01,2.865159e-02)(5.591991e+01,2.603143e-02)(5.786158e+01,2.364754e-02)(5.980324e+01,2.147943e-02)(6.174490e+01,1.950823e-02)(6.368657e+01,1.771652e-02)(6.562823e+01,1.608830e-02)(6.756990e+01,1.460894e-02)(6.951156e+01,1.326501e-02)(7.145322e+01,1.204427e-02)(7.339489e+01,1.093555e-02)(7.533655e+01,9.928631e-03)(7.727821e+01,9.014245e-03)(7.921988e+01,8.183931e-03)(8.116154e+01,7.429994e-03)(8.310320e+01,6.745435e-03)(8.504487e+01,6.123889e-03)(8.698653e+01,5.559571e-03)(8.892820e+01,5.047222e-03)(9.086986e+01,4.582065e-03)(9.281152e+01,4.159758e-03)(9.475319e+01,3.776361e-03)(9.669485e+01,3.428290e-03)(9.863651e+01,3.112293e-03)(9.941318e+01,2.994204e-03)};
\addlegendentry{$E_4=1.8$\,pJ}


\addplot[
    color=blue,
   % pattern=on 1pt off 2pt on 5pt off 2pt,
%    mark=square,
%    mark repeat=8,
%    mark phase=1,
%    mark options={solid},
    ]
    coordinates {
(-2.236797e+02,1.330757e-03)(-2.193109e+02,1.465873e-03)(-2.149422e+02,1.614703e-03)(-2.105734e+02,1.778639e-03)(-2.062047e+02,1.959213e-03)(-2.018359e+02,2.158110e-03)(-1.974672e+02,2.377188e-03)(-1.930985e+02,2.618489e-03)(-1.887297e+02,2.884263e-03)(-1.843610e+02,3.176984e-03)(-1.799922e+02,3.499377e-03)(-1.756235e+02,3.854435e-03)(-1.712547e+02,4.245451e-03)(-1.668860e+02,4.676045e-03)(-1.625172e+02,5.150193e-03)(-1.581485e+02,5.672259e-03)(-1.537798e+02,6.247034e-03)(-1.494110e+02,6.879766e-03)(-1.450423e+02,7.576205e-03)(-1.406735e+02,8.342637e-03)(-1.363048e+02,9.185926e-03)(-1.319360e+02,1.011355e-02)(-1.275673e+02,1.113365e-02)(-1.231986e+02,1.225502e-02)(-1.188298e+02,1.348720e-02)(-1.144611e+02,1.484040e-02)(-1.100923e+02,1.632556e-02)(-1.057236e+02,1.795428e-02)(-1.013548e+02,1.973874e-02)(-9.698610e+01,2.169161e-02)(-9.261736e+01,2.382581e-02)(-8.824861e+01,2.615426e-02)(-8.387987e+01,2.868947e-02)(-7.951113e+01,3.144300e-02)(-7.514238e+01,3.442474e-02)(-7.077364e+01,3.764198e-02)(-6.640490e+01,4.109818e-02)(-6.203615e+01,4.479157e-02)(-5.766741e+01,4.871331e-02)(-5.329867e+01,5.284555e-02)(-4.892992e+01,5.715918e-02)(-4.456118e+01,6.161163e-02)(-4.019244e+01,6.614486e-02)(-3.582369e+01,7.068396e-02)(-3.145495e+01,7.513677e-02)(-2.708621e+01,7.939516e-02)(-2.271746e+01,8.333826e-02)(-1.834872e+01,8.683814e-02)(-1.397998e+01,8.976774e-02)(-9.611235e+00,9.201055e-02)(-5.242492e+00,9.347092e-02)(-8.737486e-01,9.408351e-02)(3.494995e+00,9.382016e-02)(7.863738e+00,9.269302e-02)(1.223248e+01,9.075321e-02)(1.660122e+01,8.808528e-02)(2.096997e+01,8.479863e-02)(2.533871e+01,8.101731e-02)(2.970745e+01,7.686999e-02)(3.407620e+01,7.248116e-02)(3.844494e+01,6.796458e-02)(4.281368e+01,6.341904e-02)(4.718243e+01,5.892639e-02)(5.155117e+01,5.455130e-02)(5.591991e+01,5.034230e-02)(6.028866e+01,4.633364e-02)(6.465740e+01,4.254739e-02)(6.902614e+01,3.899575e-02)(7.339489e+01,3.568308e-02)(7.776363e+01,3.260783e-02)(8.213237e+01,2.976408e-02)(8.650112e+01,2.714286e-02)(9.086986e+01,2.473317e-02)(9.523860e+01,2.252281e-02)(9.960735e+01,2.049896e-02)(1.039761e+02,1.864868e-02)(1.083448e+02,1.695915e-02)(1.127136e+02,1.541799e-02)(1.170823e+02,1.401336e-02)(1.214511e+02,1.273404e-02)(1.258198e+02,1.156953e-02)(1.301885e+02,1.051002e-02)(1.345573e+02,9.546416e-03)(1.389260e+02,8.670325e-03)(1.432948e+02,7.874007e-03)(1.476635e+02,7.150357e-03)(1.520323e+02,6.492861e-03)(1.564010e+02,5.895561e-03)(1.607698e+02,5.353011e-03)(1.651385e+02,4.860242e-03)(1.695072e+02,4.412725e-03)(1.738760e+02,4.006331e-03)(1.782447e+02,3.637303e-03)(1.826135e+02,3.302220e-03)(1.869822e+02,2.997971e-03)(1.913510e+02,2.721728e-03)(1.957197e+02,2.470920e-03)(2.000884e+02,2.243210e-03)(2.044572e+02,2.036473e-03)(2.088259e+02,1.848782e-03)(2.131947e+02,1.678382e-03)(2.175634e+02,1.523684e-03)(2.219322e+02,1.383241e-03)(2.236797e+02,1.330757e-03)
};
\addlegendentry{$E_3=0.8$\,pJ}




\addplot[
    color=red,
    dashed,
    %dash pattern=on 3pt off 1.5pt,
    %dash pattern=on 1pt off 2pt on 5pt off 2pt,
%    mark=square,
%    mark repeat=8,
%    mark phase=1,
%    mark options={solid},
    ]
    coordinates {
(-8.947186e+02,3.326893e-04)(-8.772436e+02,3.664682e-04)(-8.597687e+02,4.036758e-04)(-8.422937e+02,4.446598e-04)(-8.248187e+02,4.898033e-04)(-8.073437e+02,5.395276e-04)(-7.898688e+02,5.942970e-04)(-7.723938e+02,6.546222e-04)(-7.549188e+02,7.210657e-04)(-7.374439e+02,7.942461e-04)(-7.199689e+02,8.748442e-04)(-7.024939e+02,9.636087e-04)(-6.850189e+02,1.061363e-03)(-6.675440e+02,1.169011e-03)(-6.500690e+02,1.287548e-03)(-6.325940e+02,1.418065e-03)(-6.151190e+02,1.561758e-03)(-5.976441e+02,1.719942e-03)(-5.801691e+02,1.894051e-03)(-5.626941e+02,2.085659e-03)(-5.452192e+02,2.296481e-03)(-5.277442e+02,2.528388e-03)(-5.102692e+02,2.783412e-03)(-4.927942e+02,3.063755e-03)(-4.753193e+02,3.371799e-03)(-4.578443e+02,3.710099e-03)(-4.403693e+02,4.081390e-03)(-4.228943e+02,4.488570e-03)(-4.054194e+02,4.934686e-03)(-3.879444e+02,5.422903e-03)(-3.704694e+02,5.956453e-03)(-3.529945e+02,6.538565e-03)(-3.355195e+02,7.172367e-03)(-3.180445e+02,7.860750e-03)(-3.005695e+02,8.606185e-03)(-2.830946e+02,9.410494e-03)(-2.656196e+02,1.027455e-02)(-2.481446e+02,1.119789e-02)(-2.306696e+02,1.217833e-02)(-2.131947e+02,1.321139e-02)(-1.957197e+02,1.428980e-02)(-1.782447e+02,1.540291e-02)(-1.607698e+02,1.653622e-02)(-1.432948e+02,1.767099e-02)(-1.258198e+02,1.878419e-02)(-1.083448e+02,1.984879e-02)(-9.086986e+01,2.083456e-02)(-7.339489e+01,2.170953e-02)(-5.591991e+01,2.244193e-02)(-3.844494e+01,2.300264e-02)(-2.096997e+01,2.336773e-02)(-3.494995e+00,2.352088e-02)(1.397998e+01,2.345504e-02)(3.145495e+01,2.317325e-02)(4.892992e+01,2.268830e-02)(6.640490e+01,2.202132e-02)(8.387987e+01,2.119966e-02)(1.013548e+02,2.025433e-02)(1.188298e+02,1.921750e-02)(1.363048e+02,1.812029e-02)(1.537798e+02,1.699114e-02)(1.712547e+02,1.585476e-02)(1.887297e+02,1.473160e-02)(2.062047e+02,1.363782e-02)(2.236797e+02,1.258558e-02)(2.411546e+02,1.158341e-02)(2.586296e+02,1.063685e-02)(2.761046e+02,9.748937e-03)(2.935795e+02,8.920771e-03)(3.110545e+02,8.151958e-03)(3.285295e+02,7.441020e-03)(3.460045e+02,6.785714e-03)(3.634794e+02,6.183292e-03)(3.809544e+02,5.630702e-03)(3.984294e+02,5.124741e-03)(4.159044e+02,4.662169e-03)(4.333793e+02,4.239787e-03)(4.508543e+02,3.854498e-03)(4.683293e+02,3.503339e-03)(4.858042e+02,3.183510e-03)(5.032792e+02,2.892381e-03)(5.207542e+02,2.627504e-03)(5.382292e+02,2.386604e-03)(5.557041e+02,2.167581e-03)(5.731791e+02,1.968502e-03)(5.906541e+02,1.787589e-03)(6.081291e+02,1.623215e-03)(6.256040e+02,1.473890e-03)(6.430790e+02,1.338253e-03)(6.605540e+02,1.215061e-03)(6.780289e+02,1.103181e-03)(6.955039e+02,1.001583e-03)(7.129789e+02,9.093257e-04)(7.304539e+02,8.255549e-04)(7.479288e+02,7.494928e-04)(7.654038e+02,6.804321e-04)(7.828788e+02,6.177301e-04)(8.003538e+02,5.608024e-04)(8.178287e+02,5.091183e-04)(8.353037e+02,4.621954e-04)(8.527787e+02,4.195956e-04)(8.702537e+02,3.809211e-04)(8.877286e+02,3.458103e-04)(8.947186e+02,3.326893e-04)
};
\addlegendentry{$E_2=0.2$\,pJ}




\end{semilogyaxis} 
%\end{axis}    
\end{tikzpicture}

















==> FigDOPropagation.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]

\begin{axis}[%
width=6.507in,
height=5.23in,
at={(1.091in,0.706in)},
scale only axis,
xmin=-200,
xmax=200,
tick align=outside,
xlabel style={font=\color{white!15!black},sloped like x axis},
xlabel={Time (ps)},
ymin=0,
ymax=80,
ytick={0,40,80},
ylabel style={font=\color{white!15!black},sloped like y axis},
ylabel={Distance (km)},
zmin=0,
zmax=0.13,
ztick={0,0.1},
%zlabel style={font=\color{white!15!black}},
%zlabel={Power (mW)},
%view={-16.8432692307692}{31.6398406374502},
view={-10}{20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
    width=6.5cm,
    height=3.2cm,
]



\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, mesh/rows=72]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1.969528e+02  0  0 0 \\ 
-1.969528e+02  10  9.561015e-05 1.506700e-01 \\ 
-1.969528e+02  20  1.585226e-04 1.511109e-01 \\ 
-1.969528e+02  30  3.390109e-04 1.523758e-01 \\ 
-1.969528e+02  40  4.535527e-04 1.531786e-01 \\ 
-1.969528e+02  50  3.735338e-04 1.526178e-01 \\ 
-1.969528e+02  60  1.276910e-04 1.508949e-01 \\ 
-1.969528e+02  70  3.421081e-04 1.523975e-01 \\ 
-1.969528e+02  80  5.142407e-04 1.536039e-01 \\ 
-1.913813e+02  0  0 0 \\ 
-1.913813e+02  10  8.762183e-05 1.506141e-01 \\ 
-1.913813e+02  20  1.421678e-04 1.509963e-01 \\ 
-1.913813e+02  30  3.609566e-04 1.525296e-01 \\ 
-1.913813e+02  40  4.528939e-04 1.531739e-01 \\ 
-1.913813e+02  50  3.004261e-04 1.521054e-01 \\ 
-1.913813e+02  60  2.306467e-04 1.516164e-01 \\ 
-1.913813e+02  70  4.711540e-04 1.533019e-01 \\ 
-1.913813e+02  80  6.004171e-04 1.542078e-01 \\ 
-1.858098e+02  0  0 0 \\ 
-1.858098e+02  10  1.057174e-04 1.507409e-01 \\ 
-1.858098e+02  20  2.262024e-04 1.515853e-01 \\ 
-1.858098e+02  30  4.192720e-04 1.529383e-01 \\ 
-1.858098e+02  40  5.106111e-04 1.535784e-01 \\ 
-1.858098e+02  50  3.003591e-04 1.521050e-01 \\ 
-1.858098e+02  60  2.905152e-04 1.520360e-01 \\ 
-1.858098e+02  70  5.800480e-04 1.540651e-01 \\ 
-1.858098e+02  80  6.714714e-04 1.547058e-01 \\ 
-1.802383e+02  0  0 0 \\ 
-1.802383e+02  10  1.320610e-04 1.509255e-01 \\ 
-1.802383e+02  20  2.854090e-04 1.520002e-01 \\ 
-1.802383e+02  30  5.372470e-04 1.537651e-01 \\ 
-1.802383e+02  40  5.160670e-04 1.536167e-01 \\ 
-1.802383e+02  50  3.097779e-04 1.521710e-01 \\ 
-1.802383e+02  60  3.779080e-04 1.526484e-01 \\ 
-1.802383e+02  70  6.637345e-04 1.546515e-01 \\ 
-1.802383e+02  80  6.920226e-04 1.548498e-01 \\ 
-1.746668e+02  0  0 0 \\ 
-1.746668e+02  10  1.605110e-04 1.511249e-01 \\ 
-1.746668e+02  20  3.525477e-04 1.524707e-01 \\ 
-1.746668e+02  30  5.377093e-04 1.537683e-01 \\ 
-1.746668e+02  40  4.592445e-04 1.532184e-01 \\ 
-1.746668e+02  50  2.795674e-04 1.519592e-01 \\ 
-1.746668e+02  60  5.658626e-04 1.539656e-01 \\ 
-1.746668e+02  70  7.168087e-04 1.550235e-01 \\ 
-1.746668e+02  80  6.529354e-04 1.545759e-01 \\ 
-1.690953e+02  0  0 0 \\ 
-1.690953e+02  10  2.059272e-04 1.514432e-01 \\ 
-1.690953e+02  20  4.933261e-04 1.534573e-01 \\ 
-1.690953e+02  30  6.330743e-04 1.544367e-01 \\ 
-1.690953e+02  40  4.642073e-04 1.532532e-01 \\ 
-1.690953e+02  50  4.102115e-04 1.528748e-01 \\ 
-1.690953e+02  60  7.505733e-04 1.552601e-01 \\ 
-1.690953e+02  70  7.666434e-04 1.553727e-01 \\ 
-1.690953e+02  80  5.411282e-04 1.537923e-01 \\ 
-1.635238e+02  0  0 0 \\ 
-1.635238e+02  10  2.632767e-04 1.518451e-01 \\ 
-1.635238e+02  20  5.635222e-04 1.539492e-01 \\ 
-1.635238e+02  30  6.957473e-04 1.548759e-01 \\ 
-1.635238e+02  40  4.915378e-04 1.534448e-01 \\ 
-1.635238e+02  50  6.418025e-04 1.544978e-01 \\ 
-1.635238e+02  60  9.306148e-04 1.565219e-01 \\ 
-1.635238e+02  70  7.849572e-04 1.555011e-01 \\ 
-1.635238e+02  80  3.077699e-04 1.521569e-01 \\ 
-1.579523e+02  0  0 0 \\ 
-1.579523e+02  10  3.603620e-04 1.525255e-01 \\ 
-1.579523e+02  20  7.580984e-04 1.553129e-01 \\ 
-1.579523e+02  30  6.822247e-04 1.547811e-01 \\ 
-1.579523e+02  40  5.243804e-04 1.536749e-01 \\ 
-1.579523e+02  50  8.718943e-04 1.561104e-01 \\ 
-1.579523e+02  60  1.050454e-03 1.573617e-01 \\ 
-1.579523e+02  70  7.811726e-04 1.554746e-01 \\ 
-1.579523e+02  80  1.220779e-04 1.508555e-01 \\ 
-1.523807e+02  0  0 0 \\ 
-1.523807e+02  10  5.318482e-04 1.537273e-01 \\ 
-1.523807e+02  20  8.523796e-04 1.559736e-01 \\ 
-1.523807e+02  30  7.797636e-04 1.554647e-01 \\ 
-1.523807e+02  40  7.386256e-04 1.551764e-01 \\ 
-1.523807e+02  50  1.112039e-03 1.577933e-01 \\ 
-1.523807e+02  60  1.113219e-03 1.578016e-01 \\ 
-1.523807e+02  70  7.522186e-04 1.552717e-01 \\ 
-1.523807e+02  80  7.341962e-04 1.551453e-01 \\ 
-1.468092e+02  0  0 0 \\ 
-1.468092e+02  10  7.753347e-04 1.554337e-01 \\ 
-1.468092e+02  20  1.056704e-03 1.574055e-01 \\ 
-1.468092e+02  30  8.591935e-04 1.560213e-01 \\ 
-1.468092e+02  40  1.097143e-03 1.576889e-01 \\ 
-1.468092e+02  50  1.341190e-03 1.593992e-01 \\ 
-1.468092e+02  60  1.190742e-03 1.583449e-01 \\ 
-1.468092e+02  70  8.430558e-04 1.559083e-01 \\ 
-1.468092e+02  80  1.598995e-03 1.612060e-01 \\ 
-1.412377e+02  0  1.009898e-03 1.570775e-01 \\ 
-1.412377e+02  10  1.106489e-03 1.577544e-01 \\ 
-1.412377e+02  20  1.196362e-03 1.583843e-01 \\ 
-1.412377e+02  30  1.066685e-03 1.574755e-01 \\ 
-1.412377e+02  40  1.453731e-03 1.601879e-01 \\ 
-1.412377e+02  50  1.661867e-03 1.616466e-01 \\ 
-1.412377e+02  60  1.424088e-03 1.599802e-01 \\ 
-1.412377e+02  70  1.270959e-03 1.589071e-01 \\ 
-1.412377e+02  80  2.749118e-03 1.692662e-01 \\ 
-1.356662e+02  0  1.457798e-03 1.602164e-01 \\ 
-1.356662e+02  10  1.545423e-03 1.608305e-01 \\ 
-1.356662e+02  20  1.473422e-03 1.603259e-01 \\ 
-1.356662e+02  30  1.504130e-03 1.605412e-01 \\ 
-1.356662e+02  40  1.867694e-03 1.630891e-01 \\ 
-1.356662e+02  50  2.033040e-03 1.642478e-01 \\ 
-1.356662e+02  60  1.775055e-03 1.624398e-01 \\ 
-1.356662e+02  70  2.132218e-03 1.649429e-01 \\ 
-1.356662e+02  80  4.231178e-03 1.796527e-01 \\ 
-1.300947e+02  0  2.160217e-03 1.651391e-01 \\ 
-1.300947e+02  10  2.085636e-03 1.646164e-01 \\ 
-1.300947e+02  20  1.846176e-03 1.629383e-01 \\ 
-1.300947e+02  30  2.000227e-03 1.640179e-01 \\ 
-1.300947e+02  40  2.440409e-03 1.671027e-01 \\ 
-1.300947e+02  50  2.431477e-03 1.670401e-01 \\ 
-1.300947e+02  60  2.419520e-03 1.669563e-01 \\ 
-1.300947e+02  70  3.383635e-03 1.737130e-01 \\ 
-1.300947e+02  80  6.095394e-03 1.927174e-01 \\ 
-1.245232e+02  0  3.025533e-03 1.712033e-01 \\ 
-1.245232e+02  10  2.738390e-03 1.691910e-01 \\ 
-1.245232e+02  20  2.412647e-03 1.669082e-01 \\ 
-1.245232e+02  30  2.798438e-03 1.696118e-01 \\ 
-1.245232e+02  40  3.128953e-03 1.719281e-01 \\ 
-1.245232e+02  50  3.028713e-03 1.712256e-01 \\ 
-1.245232e+02  60  3.358816e-03 1.735390e-01 \\ 
-1.245232e+02  70  5.081457e-03 1.856115e-01 \\ 
-1.245232e+02  80  8.376487e-03 2.087036e-01 \\ 
-1.189517e+02  0  3.968732e-03 1.778134e-01 \\ 
-1.189517e+02  10  3.566849e-03 1.749970e-01 \\ 
-1.189517e+02  20  3.319794e-03 1.732656e-01 \\ 
-1.189517e+02  30  3.761964e-03 1.763644e-01 \\ 
-1.189517e+02  40  3.904494e-03 1.773632e-01 \\ 
-1.189517e+02  50  3.908829e-03 1.773936e-01 \\ 
-1.189517e+02  60  4.755578e-03 1.833277e-01 \\ 
-1.189517e+02  70  7.257222e-03 2.008596e-01 \\ 
-1.189517e+02  80  1.107895e-02 2.276428e-01 \\ 
-1.133802e+02  0  4.959085e-03 1.847539e-01 \\ 
-1.133802e+02  10  4.641077e-03 1.825253e-01 \\ 
-1.133802e+02  20  4.484149e-03 1.814255e-01 \\ 
-1.133802e+02  30  4.824478e-03 1.838106e-01 \\ 
-1.133802e+02  40  4.920104e-03 1.844808e-01 \\ 
-1.133802e+02  50  5.304964e-03 1.871779e-01 \\ 
-1.133802e+02  60  6.791077e-03 1.975928e-01 \\ 
-1.133802e+02  70  9.954048e-03 2.197593e-01 \\ 
-1.133802e+02  80  1.419559e-02 2.494846e-01 \\ 
-1.078087e+02  0  6.052925e-03 1.924197e-01 \\ 
-1.078087e+02  10  5.988955e-03 1.919714e-01 \\ 
-1.078087e+02  20  6.081825e-03 1.926223e-01 \\ 
-1.078087e+02  30  6.276068e-03 1.939835e-01 \\ 
-1.078087e+02  40  6.393035e-03 1.948033e-01 \\ 
-1.078087e+02  50  7.251045e-03 2.008163e-01 \\ 
-1.078087e+02  60  9.400945e-03 2.158831e-01 \\ 
-1.078087e+02  70  1.317830e-02 2.423553e-01 \\ 
-1.078087e+02  80  1.771950e-02 2.741806e-01 \\ 
-1.022372e+02  0  7.392749e-03 2.018094e-01 \\ 
-1.022372e+02  10  7.624369e-03 2.034326e-01 \\ 
-1.022372e+02  20  7.915411e-03 2.054723e-01 \\ 
-1.022372e+02  30  8.062490e-03 2.065030e-01 \\ 
-1.022372e+02  40  8.369730e-03 2.086562e-01 \\ 
-1.022372e+02  50  9.740286e-03 2.182613e-01 \\ 
-1.022372e+02  60  1.265161e-02 2.386642e-01 \\ 
-1.022372e+02  70  1.694964e-02 2.687854e-01 \\ 
-1.022372e+02  80  2.162675e-02 3.015632e-01 \\ 
-9.666567e+01  0  9.168923e-03 2.142571e-01 \\ 
-9.666567e+01  10  9.611811e-03 2.173609e-01 \\ 
-9.666567e+01  20  1.021302e-02 2.215743e-01 \\ 
-9.666567e+01  30  1.020107e-02 2.214905e-01 \\ 
-9.666567e+01  40  1.093022e-02 2.266004e-01 \\ 
-9.666567e+01  50  1.293577e-02 2.406557e-01 \\ 
-9.666567e+01  60  1.657979e-02 2.661934e-01 \\ 
-9.666567e+01  70  2.125229e-02 2.989389e-01 \\ 
-9.666567e+01  80  2.587940e-02 3.313664e-01 \\ 
-9.109416e+01  0  1.156020e-02 2.310155e-01 \\ 
-9.109416e+01  10  1.208144e-02 2.346684e-01 \\ 
-9.109416e+01  20  1.275492e-02 2.393882e-01 \\ 
-9.109416e+01  30  1.306288e-02 2.415464e-01 \\ 
-9.109416e+01  40  1.422958e-02 2.497228e-01 \\ 
-9.109416e+01  50  1.689735e-02 2.684190e-01 \\ 
-9.109416e+01  60  2.115161e-02 2.982334e-01 \\ 
-9.109416e+01  70  2.604572e-02 3.325320e-01 \\ 
-9.109416e+01  80  3.045243e-02 3.634148e-01 \\ 
-8.552265e+01  0  1.468209e-02 2.528941e-01 \\ 
-8.552265e+01  10  1.517518e-02 2.563497e-01 \\ 
-8.552265e+01  20  1.585733e-02 2.611303e-01 \\ 
-8.552265e+01  30  1.659832e-02 2.663233e-01 \\ 
-8.552265e+01  40  1.839868e-02 2.789405e-01 \\ 
-8.552265e+01  50  2.172959e-02 3.022840e-01 \\ 
-8.552265e+01  60  2.637335e-02 3.348281e-01 \\ 
-8.552265e+01  70  3.122658e-02 3.688401e-01 \\ 
-8.552265e+01  80  3.532779e-02 3.975820e-01 \\ 
-7.995114e+01  0  1.856889e-02 2.801333e-01 \\ 
-7.995114e+01  10  1.887527e-02 2.822805e-01 \\ 
-7.995114e+01  20  1.946868e-02 2.864392e-01 \\ 
-7.995114e+01  30  2.086428e-02 2.962197e-01 \\ 
-7.995114e+01  40  2.346245e-02 3.144280e-01 \\ 
-7.995114e+01  50  2.734928e-02 3.416675e-01 \\ 
-7.995114e+01  60  3.215936e-02 3.753772e-01 \\ 
-7.995114e+01  70  3.674784e-02 4.075339e-01 \\ 
-7.995114e+01  80  4.046718e-02 4.335995e-01 \\ 
-7.437963e+01  0  2.319755e-02 3.125716e-01 \\ 
-7.437963e+01  10  2.317096e-02 3.123853e-01 \\ 
-7.437963e+01  20  2.389941e-02 3.174903e-01 \\ 
-7.437963e+01  30  2.604966e-02 3.325596e-01 \\ 
-7.437963e+01  40  2.929820e-02 3.553258e-01 \\ 
-7.437963e+01  50  3.366909e-02 3.859576e-01 \\ 
-7.437963e+01  60  3.841879e-02 4.192442e-01 \\ 
-7.437963e+01  70  4.252545e-02 4.480241e-01 \\ 
-7.437963e+01  80  4.581784e-02 4.710977e-01 \\ 
-6.880813e+01  0  2.853812e-02 3.499990e-01 \\ 
-6.880813e+01  10  2.841144e-02 3.491113e-01 \\ 
-6.880813e+01  20  2.933787e-02 3.556038e-01 \\ 
-6.880813e+01  30  3.212376e-02 3.751277e-01 \\ 
-6.880813e+01  40  3.585021e-02 4.012432e-01 \\ 
-6.880813e+01  50  4.049848e-02 4.338189e-01 \\ 
-6.880813e+01  60  4.494184e-02 4.649586e-01 \\ 
-6.880813e+01  70  4.848159e-02 4.897656e-01 \\ 
-6.880813e+01  80  5.132712e-02 5.097075e-01 \\ 
-6.323662e+01  0  3.460092e-02 3.924880e-01 \\ 
-6.323662e+01  10  3.471158e-02 3.932635e-01 \\ 
-6.323662e+01  20  3.583030e-02 4.011036e-01 \\ 
-6.323662e+01  30  3.892193e-02 4.227702e-01 \\ 
-6.323662e+01  40  4.311418e-02 4.521501e-01 \\ 
-6.323662e+01  50  4.770882e-02 4.843499e-01 \\ 
-6.323662e+01  60  5.166652e-02 5.120860e-01 \\ 
-6.323662e+01  70  5.455502e-02 5.323291e-01 \\ 
-6.323662e+01  80  5.692217e-02 5.489184e-01 \\ 
-5.766511e+01  0  4.145133e-02 4.404966e-01 \\ 
-5.766511e+01  10  4.183100e-02 4.431574e-01 \\ 
-5.766511e+01  20  4.349807e-02 4.548404e-01 \\ 
-5.766511e+01  30  4.657122e-02 4.763775e-01 \\ 
-5.766511e+01  40  5.094631e-02 5.070387e-01 \\ 
-5.766511e+01  50  5.513238e-02 5.363753e-01 \\ 
-5.766511e+01  60  5.841308e-02 5.593669e-01 \\ 
-5.766511e+01  70  6.062177e-02 5.748457e-01 \\ 
-5.766511e+01  80  6.249335e-02 5.879620e-01 \\ 
-5.209360e+01  0  4.917933e-02 4.946555e-01 \\ 
-5.209360e+01  10  4.989000e-02 4.996359e-01 \\ 
-5.209360e+01  20  5.194100e-02 5.140096e-01 \\ 
-5.209360e+01  30  5.502086e-02 5.355937e-01 \\ 
-5.209360e+01  40  5.909893e-02 5.641734e-01 \\ 
-5.209360e+01  50  6.262113e-02 5.888575e-01 \\ 
-5.209360e+01  60  6.499437e-02 6.054895e-01 \\ 
-5.209360e+01  70  6.662071e-02 6.168870e-01 \\ 
-5.209360e+01  80  6.791811e-02 6.259794e-01 \\ 
-4.652209e+01  0  5.783336e-02 5.553041e-01 \\ 
-4.652209e+01  10  5.893845e-02 5.630487e-01 \\ 
-4.652209e+01  20  6.114874e-02 5.785387e-01 \\ 
-4.652209e+01  30  6.401045e-02 5.985940e-01 \\ 
-4.652209e+01  40  6.731834e-02 6.217762e-01 \\ 
-4.652209e+01  50  6.990632e-02 6.399131e-01 \\ 
-4.652209e+01  60  7.139468e-02 6.503437e-01 \\ 
-4.652209e+01  70  7.241390e-02 6.574865e-01 \\ 
-4.652209e+01  80  7.308571e-02 6.621947e-01 \\ 
-4.095059e+01  0  6.734481e-02 6.219617e-01 \\ 
-4.095059e+01  10  6.842080e-02 6.295023e-01 \\ 
-4.095059e+01  20  7.068400e-02 6.453631e-01 \\ 
-4.095059e+01  30  7.319449e-02 6.629570e-01 \\ 
-4.095059e+01  40  7.539839e-02 6.784022e-01 \\ 
-4.095059e+01  50  7.688758e-02 6.888387e-01 \\ 
-4.095059e+01  60  7.750947e-02 6.931970e-01 \\ 
-4.095059e+01  70  7.790376e-02 6.959602e-01 \\ 
-4.095059e+01  80  7.789300e-02 6.958848e-01 \\ 
-3.537908e+01  0  7.747365e-02 6.929459e-01 \\ 
-3.537908e+01  10  7.838530e-02 6.993349e-01 \\ 
-3.537908e+01  20  8.030868e-02 7.128142e-01 \\ 
-3.537908e+01  30  8.218433e-02 7.259590e-01 \\ 
-3.537908e+01  40  8.315984e-02 7.327956e-01 \\ 
-3.537908e+01  50  8.340341e-02 7.345025e-01 \\ 
-3.537908e+01  60  8.324932e-02 7.334226e-01 \\ 
-3.537908e+01  70  8.295209e-02 7.313396e-01 \\ 
-3.537908e+01  80  8.224108e-02 7.263568e-01 \\ 
-2.980757e+01  0  8.779608e-02 7.652869e-01 \\ 
-2.980757e+01  10  8.826385e-02 7.685651e-01 \\ 
-2.980757e+01  20  8.970506e-02 7.786654e-01 \\ 
-2.980757e+01  30  9.066141e-02 7.853676e-01 \\ 
-2.980757e+01  40  9.036555e-02 7.832942e-01 \\ 
-2.980757e+01  50  8.937999e-02 7.763872e-01 \\ 
-2.980757e+01  60  8.844891e-02 7.698620e-01 \\ 
-2.980757e+01  70  8.742143e-02 7.626614e-01 \\ 
-2.980757e+01  80  8.604798e-02 7.530360e-01 \\ 
-2.423606e+01  0  9.773916e-02 8.349694e-01 \\ 
-2.423606e+01  10  9.781134e-02 8.354753e-01 \\ 
-2.423606e+01  20  9.813746e-02 8.377608e-01 \\ 
-2.423606e+01  30  9.808984e-02 8.374270e-01 \\ 
-2.423606e+01  40  9.672707e-02 8.278766e-01 \\ 
-2.423606e+01  50  9.467329e-02 8.134834e-01 \\ 
-2.423606e+01  60  9.298494e-02 8.016512e-01 \\ 
-2.423606e+01  70  9.125266e-02 7.895111e-01 \\ 
-2.423606e+01  80  8.925380e-02 7.755028e-01 \\ 
-1.866455e+01  0  1.066511e-01 8.974254e-01 \\ 
-1.866455e+01  10  1.062863e-01 8.948690e-01 \\ 
-1.866455e+01  20  1.054000e-01 8.886573e-01 \\ 
-1.866455e+01  30  1.042057e-01 8.802881e-01 \\ 
-1.866455e+01  40  1.019788e-01 8.646816e-01 \\ 
-1.866455e+01  50  9.923507e-02 8.454530e-01 \\ 
-1.866455e+01  60  9.683450e-02 8.286294e-01 \\ 
-1.866455e+01  70  9.435564e-02 8.112573e-01 \\ 
-1.866455e+01  80  9.181592e-02 7.934585e-01 \\ 
-1.309304e+01  0  1.138880e-01 9.481430e-01 \\ 
-1.309304e+01  10  1.131735e-01 9.431352e-01 \\ 
-1.309304e+01  20  1.113804e-01 9.305689e-01 \\ 
-1.309304e+01  30  1.087747e-01 9.123078e-01 \\ 
-1.309304e+01  40  1.059268e-01 8.923495e-01 \\ 
-1.309304e+01  50  1.027968e-01 8.704144e-01 \\ 
-1.309304e+01  60  9.977143e-02 8.492118e-01 \\ 
-1.309304e+01  70  9.669207e-02 8.276313e-01 \\ 
-1.309304e+01  80  9.371213e-02 8.067474e-01 \\ 
-7.521536e+00  0  1.188979e-01 9.832530e-01 \\ 
-7.521536e+00  10  1.179980e-01 9.769463e-01 \\ 
-7.521536e+00  20  1.154520e-01 9.591033e-01 \\ 
-7.521536e+00  30  1.118616e-01 9.339412e-01 \\ 
-7.521536e+00  40  1.084852e-01 9.102793e-01 \\ 
-7.521536e+00  50  1.052761e-01 8.877891e-01 \\ 
-7.521536e+00  60  1.017488e-01 8.630695e-01 \\ 
-7.521536e+00  70  9.820402e-02 8.382272e-01 \\ 
-7.521536e+00  80  9.494300e-02 8.153735e-01 \\ 
-1.950028e+00  0  1.212876e-01 1 \\ 
-1.950028e+00  10  1.202964e-01 9.930537e-01 \\ 
-1.950028e+00  20  1.172255e-01 9.715323e-01 \\ 
-1.950028e+00  30  1.133136e-01 9.441170e-01 \\ 
-1.950028e+00  40  1.096619e-01 9.185258e-01 \\ 
-1.950028e+00  50  1.064163e-01 8.957801e-01 \\ 
-1.950028e+00  60  1.026557e-01 8.694255e-01 \\ 
-1.950028e+00  70  9.889846e-02 8.430940e-01 \\ 
-1.950028e+00  80  9.551561e-02 8.193864e-01 \\ 
3.621480e+00  0  1.208671e-01 9.970531e-01 \\ 
3.621480e+00  10  1.198495e-01 9.899217e-01 \\ 
3.621480e+00  20  1.169388e-01 9.695234e-01 \\ 
3.621480e+00  30  1.130709e-01 9.424161e-01 \\ 
3.621480e+00  40  1.094736e-01 9.172058e-01 \\ 
3.621480e+00  50  1.062339e-01 8.945016e-01 \\ 
3.621480e+00  60  1.025210e-01 8.684809e-01 \\ 
3.621480e+00  70  9.879031e-02 8.423360e-01 \\ 
3.621480e+00  80  9.542538e-02 8.187541e-01 \\ 
9.192989e+00  0  1.176700e-01 9.746472e-01 \\ 
9.192989e+00  10  1.168577e-01 9.689547e-01 \\ 
9.192989e+00  20  1.144664e-01 9.521961e-01 \\ 
9.192989e+00  30  1.111116e-01 9.286849e-01 \\ 
9.192989e+00  40  1.078933e-01 9.061311e-01 \\ 
9.192989e+00  50  1.046449e-01 8.833657e-01 \\ 
9.192989e+00  60  1.012466e-01 8.595501e-01 \\ 
9.192989e+00  70  9.784825e-02 8.357340e-01 \\ 
9.192989e+00  80  9.466162e-02 8.134016e-01 \\ 
1.476450e+01  0  1.119497e-01 9.345585e-01 \\ 
1.476450e+01  10  1.113044e-01 9.300367e-01 \\ 
1.476450e+01  20  1.097812e-01 9.193615e-01 \\ 
1.476450e+01  30  1.075815e-01 9.039459e-01 \\ 
1.476450e+01  40  1.048980e-01 8.851395e-01 \\ 
1.476450e+01  50  1.018744e-01 8.639497e-01 \\ 
1.476450e+01  60  9.898971e-02 8.437335e-01 \\ 
1.476450e+01  70  9.608521e-02 8.233783e-01 \\ 
1.476450e+01  80  9.322317e-02 8.033207e-01 \\ 
2.033601e+01  0  1.041522e-01 8.799129e-01 \\ 
2.033601e+01  10  1.038968e-01 8.781233e-01 \\ 
2.033601e+01  20  1.033670e-01 8.744101e-01 \\ 
2.033601e+01  30  1.025345e-01 8.685757e-01 \\ 
2.033601e+01  40  1.005342e-01 8.545574e-01 \\ 
2.033601e+01  50  9.797058e-02 8.365912e-01 \\ 
2.033601e+01  60  9.576240e-02 8.211160e-01 \\ 
2.033601e+01  70  9.351463e-02 8.053633e-01 \\ 
2.033601e+01  80  9.111817e-02 7.885686e-01 \\ 
2.590751e+01  0  9.486489e-02 8.148261e-01 \\ 
2.590751e+01  10  9.505325e-02 8.161462e-01 \\ 
2.590751e+01  20  9.575914e-02 8.210932e-01 \\ 
2.590751e+01  30  9.603616e-02 8.230346e-01 \\ 
2.590751e+01  40  9.492958e-02 8.152795e-01 \\ 
2.590751e+01  50  9.320360e-02 8.031836e-01 \\ 
2.590751e+01  60  9.174156e-02 7.929374e-01 \\ 
2.590751e+01  70  9.019924e-02 7.821286e-01 \\ 
2.590751e+01  80  8.835780e-02 7.692236e-01 \\ 
3.147902e+01  0  8.474311e-02 7.438913e-01 \\ 
3.147902e+01  10  8.540361e-02 7.485202e-01 \\ 
3.147902e+01  20  8.699185e-02 7.596508e-01 \\ 
3.147902e+01  30  8.823479e-02 7.683615e-01 \\ 
3.147902e+01  40  8.829743e-02 7.688005e-01 \\ 
3.147902e+01  50  8.765865e-02 7.643238e-01 \\ 
3.147902e+01  60  8.696659e-02 7.594737e-01 \\ 
3.147902e+01  70  8.617038e-02 7.538938e-01 \\ 
3.147902e+01  80  8.496488e-02 7.454455e-01 \\ 
3.705053e+01  0  7.442398e-02 6.715734e-01 \\ 
3.705053e+01  10  7.536430e-02 6.781633e-01 \\ 
3.705053e+01  20  7.745803e-02 6.928365e-01 \\ 
3.705053e+01  30  7.955358e-02 7.075224e-01 \\ 
3.705053e+01  40  8.091362e-02 7.170537e-01 \\ 
3.705053e+01  50  8.154980e-02 7.215121e-01 \\ 
3.705053e+01  60  8.155962e-02 7.215810e-01 \\ 
3.705053e+01  70  8.149221e-02 7.211086e-01 \\ 
3.705053e+01  80  8.098552e-02 7.175576e-01 \\ 
4.262204e+01  0  6.444222e-02 6.016199e-01 \\ 
4.262204e+01  10  6.554918e-02 6.093777e-01 \\ 
4.262204e+01  20  6.784749e-02 6.254845e-01 \\ 
4.262204e+01  30  7.047142e-02 6.438733e-01 \\ 
4.262204e+01  40  7.303186e-02 6.618173e-01 \\ 
4.262204e+01  50  7.485554e-02 6.745979e-01 \\ 
4.262204e+01  60  7.574589e-02 6.808376e-01 \\ 
4.262204e+01  70  7.630338e-02 6.847446e-01 \\ 
4.262204e+01  80  7.648712e-02 6.860322e-01 \\ 
4.819355e+01  0  5.516865e-02 5.366295e-01 \\ 
4.819355e+01  10  5.622136e-02 5.440070e-01 \\ 
4.819355e+01  20  5.833551e-02 5.588232e-01 \\ 
4.819355e+01  30  6.132072e-02 5.797440e-01 \\ 
4.819355e+01  40  6.486732e-02 6.045990e-01 \\ 
4.819355e+01  50  6.778452e-02 6.250432e-01 \\ 
4.819355e+01  60  6.954279e-02 6.373654e-01 \\ 
4.819355e+01  70  7.070853e-02 6.455351e-01 \\ 
4.819355e+01  80  7.155567e-02 6.514719e-01 \\ 
5.376505e+01  0  4.678900e-02 4.779037e-01 \\ 
5.376505e+01  10  4.740974e-02 4.822540e-01 \\ 
5.376505e+01  20  4.934960e-02 4.958487e-01 \\ 
5.376505e+01  30  5.245082e-02 5.175825e-01 \\ 
5.376505e+01  40  5.663950e-02 5.469374e-01 \\ 
5.376505e+01  50  6.040348e-02 5.733159e-01 \\ 
5.376505e+01  60  6.306949e-02 5.919996e-01 \\ 
5.376505e+01  70  6.484477e-02 6.044410e-01 \\ 
5.376505e+01  80  6.629869e-02 6.146303e-01 \\ 
5.933656e+01  0  3.932996e-02 4.256297e-01 \\ 
5.933656e+01  10  3.962060e-02 4.276666e-01 \\ 
5.933656e+01  20  4.114103e-02 4.383220e-01 \\ 
5.933656e+01  30  4.421937e-02 4.598954e-01 \\ 
5.933656e+01  40  4.856662e-02 4.903615e-01 \\ 
5.933656e+01  50  5.293474e-02 5.209739e-01 \\ 
5.933656e+01  60  5.640811e-02 5.453158e-01 \\ 
5.933656e+01  70  5.880894e-02 5.621411e-01 \\ 
5.933656e+01  80  6.083391e-02 5.763323e-01 \\ 
6.490807e+01  0  3.272269e-02 3.793251e-01 \\ 
6.490807e+01  10  3.271779e-02 3.792908e-01 \\ 
6.490807e+01  20  3.375875e-02 3.865860e-01 \\ 
6.490807e+01  30  3.683421e-02 4.081392e-01 \\ 
6.490807e+01  40  4.088370e-02 4.365186e-01 \\ 
6.490807e+01  50  4.554498e-02 4.691854e-01 \\ 
6.490807e+01  60  4.966470e-02 4.980570e-01 \\ 
6.490807e+01  70  5.273268e-02 5.195578e-01 \\ 
6.490807e+01  80  5.526876e-02 5.373310e-01 \\ 
7.047958e+01  0  2.687882e-02 3.383705e-01 \\ 
7.047958e+01  10  2.670885e-02 3.371793e-01 \\ 
7.047958e+01  20  2.763315e-02 3.436569e-01 \\ 
7.047958e+01  30  3.023437e-02 3.618866e-01 \\ 
7.047958e+01  40  3.381712e-02 3.869950e-01 \\ 
7.047958e+01  50  3.842225e-02 4.192684e-01 \\ 
7.047958e+01  60  4.300369e-02 4.513757e-01 \\ 
7.047958e+01  70  4.671738e-02 4.774018e-01 \\ 
7.047958e+01  80  4.970132e-02 4.983137e-01 \\ 
7.605109e+01  0  2.174820e-02 3.024144e-01 \\ 
7.605109e+01  10  2.182144e-02 3.029276e-01 \\ 
7.605109e+01  20  2.248340e-02 3.075667e-01 \\ 
7.605109e+01  30  2.439000e-02 3.209285e-01 \\ 
7.605109e+01  40  2.747700e-02 3.425626e-01 \\ 
7.605109e+01  50  3.172478e-02 3.723316e-01 \\ 
7.605109e+01  60  3.650794e-02 4.058527e-01 \\ 
7.605109e+01  70  4.079951e-02 4.359286e-01 \\ 
7.605109e+01  80  4.422885e-02 4.599618e-01 \\ 
8.162260e+01  0  1.733590e-02 2.714924e-01 \\ 
8.162260e+01  10  1.773753e-02 2.743070e-01 \\ 
8.162260e+01  20  1.834024e-02 2.785309e-01 \\ 
8.162260e+01  30  1.950687e-02 2.867068e-01 \\ 
8.162260e+01  40  2.188585e-02 3.033791e-01 \\ 
8.162260e+01  50  2.562651e-02 3.295941e-01 \\ 
8.162260e+01  60  3.037536e-02 3.628747e-01 \\ 
8.162260e+01  70  3.510444e-02 3.960167e-01 \\ 
8.162260e+01  80  3.893075e-02 4.228320e-01 \\ 
8.719410e+01  0  1.367553e-02 2.458400e-01 \\ 
8.719410e+01  10  1.422797e-02 2.497116e-01 \\ 
8.719410e+01  20  1.488732e-02 2.543324e-01 \\ 
8.719410e+01  30  1.548710e-02 2.585357e-01 \\ 
8.719410e+01  40  1.708228e-02 2.697150e-01 \\ 
8.719410e+01  50  2.023423e-02 2.918042e-01 \\ 
8.719410e+01  60  2.477680e-02 3.236392e-01 \\ 
8.719410e+01  70  2.967304e-02 3.579527e-01 \\ 
8.719410e+01  80  3.385551e-02 3.872641e-01 \\ 
9.276561e+01  0  1.077768e-02 2.255314e-01 \\ 
9.276561e+01  10  1.131522e-02 2.292986e-01 \\ 
9.276561e+01  20  1.196618e-02 2.338607e-01 \\ 
9.276561e+01  30  1.213946e-02 2.350750e-01 \\ 
9.276561e+01  40  1.314189e-02 2.421002e-01 \\ 
9.276561e+01  50  1.562521e-02 2.595036e-01 \\ 
9.276561e+01  60  1.974688e-02 2.883888e-01 \\ 
9.276561e+01  70  2.459146e-02 3.223403e-01 \\ 
9.276561e+01  80  2.904520e-02 3.535527e-01 \\ 
9.833712e+01  0  8.584632e-03 2.101623e-01 \\ 
9.833712e+01  10  9.003539e-03 2.130980e-01 \\ 
9.833712e+01  20  9.497427e-03 2.165593e-01 \\ 
9.833712e+01  30  9.518415e-03 2.167064e-01 \\ 
9.833712e+01  40  1.007362e-02 2.205973e-01 \\ 
9.833712e+01  50  1.188654e-02 2.333025e-01 \\ 
9.833712e+01  60  1.533200e-02 2.574487e-01 \\ 
9.833712e+01  70  1.993041e-02 2.896750e-01 \\ 
9.833712e+01  80  2.455023e-02 3.220513e-01 \\ 
1.039086e+02  0  6.958366e-03 1.987652e-01 \\ 
1.039086e+02  10  7.136673e-03 2.000148e-01 \\ 
1.039086e+02  20  7.351507e-03 2.015204e-01 \\ 
1.039086e+02  30  7.495021e-03 2.025261e-01 \\ 
1.039086e+02  40  7.711730e-03 2.040449e-01 \\ 
1.039086e+02  50  8.934217e-03 2.126122e-01 \\ 
1.039086e+02  60  1.161007e-02 2.313649e-01 \\ 
1.039086e+02  70  1.576106e-02 2.604557e-01 \\ 
1.039086e+02  80  2.040369e-02 2.929918e-01 \\ 
1.094801e+02  0  5.710336e-03 1.900188e-01 \\ 
1.094801e+02  10  5.582027e-03 1.891196e-01 \\ 
1.094801e+02  20  5.574976e-03 1.890702e-01 \\ 
1.094801e+02  30  5.812656e-03 1.907359e-01 \\ 
1.094801e+02  40  5.889432e-03 1.912739e-01 \\ 
1.094801e+02  50  6.589658e-03 1.961812e-01 \\ 
1.094801e+02  60  8.558810e-03 2.099813e-01 \\ 
1.094801e+02  70  1.216362e-02 2.352443e-01 \\ 
1.094801e+02  80  1.661604e-02 2.664475e-01 \\ 
1.150516e+02  0  4.658637e-03 1.826484e-01 \\ 
1.150516e+02  10  4.321072e-03 1.802827e-01 \\ 
1.150516e+02  20  4.122664e-03 1.788922e-01 \\ 
1.150516e+02  30  4.480583e-03 1.814005e-01 \\ 
1.150516e+02  40  4.567236e-03 1.820078e-01 \\ 
1.150516e+02  50  4.844522e-03 1.839511e-01 \\ 
1.150516e+02  60  6.094788e-03 1.927131e-01 \\ 
1.150516e+02  70  9.078028e-03 2.136201e-01 \\ 
1.150516e+02  80  1.320915e-02 2.425715e-01 \\ 
1.206232e+02  0  3.683902e-03 1.758173e-01 \\ 
1.206232e+02  10  3.324911e-03 1.733014e-01 \\ 
1.206232e+02  20  2.997049e-03 1.710037e-01 \\ 
1.206232e+02  30  3.463648e-03 1.742737e-01 \\ 
1.206232e+02  40  3.663519e-03 1.756744e-01 \\ 
1.206232e+02  50  3.620422e-03 1.753724e-01 \\ 
1.206232e+02  60  4.299770e-03 1.801334e-01 \\ 
1.206232e+02  70  6.542025e-03 1.958474e-01 \\ 
1.206232e+02  80  1.021775e-02 2.216074e-01 \\ 
1.261947e+02  0  2.757316e-03 1.693236e-01 \\ 
1.261947e+02  10  2.530718e-03 1.677356e-01 \\ 
1.261947e+02  20  2.237516e-03 1.656808e-01 \\ 
1.261947e+02  30  2.527375e-03 1.677122e-01 \\ 
1.261947e+02  40  2.928054e-03 1.705202e-01 \\ 
1.261947e+02  50  2.819507e-03 1.697595e-01 \\ 
1.261947e+02  60  3.039713e-03 1.713027e-01 \\ 
1.261947e+02  70  4.534406e-03 1.817777e-01 \\ 
1.261947e+02  80  7.652149e-03 2.036273e-01 \\ 
1.317662e+02  0  1.930253e-03 1.635275e-01 \\ 
1.317662e+02  10  1.892364e-03 1.632619e-01 \\ 
1.317662e+02  20  1.679858e-03 1.617727e-01 \\ 
1.317662e+02  30  1.829114e-03 1.628187e-01 \\ 
1.317662e+02  40  2.249528e-03 1.657650e-01 \\ 
1.317662e+02  50  2.329042e-03 1.663222e-01 \\ 
1.317662e+02  60  2.174577e-03 1.652397e-01 \\ 
1.317662e+02  70  2.979217e-03 1.708788e-01 \\ 
1.317662e+02  80  5.496209e-03 1.885182e-01 \\ 
1.373377e+02  0  1.294747e-03 1.590738e-01 \\ 
1.373377e+02  10  1.381070e-03 1.596787e-01 \\ 
1.373377e+02  20  1.411635e-03 1.598929e-01 \\ 
1.373377e+02  30  1.371399e-03 1.596109e-01 \\ 
1.373377e+02  40  1.748964e-03 1.622570e-01 \\ 
1.373377e+02  50  1.891922e-03 1.632588e-01 \\ 
1.373377e+02  60  1.667427e-03 1.616856e-01 \\ 
1.373377e+02  70  1.819763e-03 1.627531e-01 \\ 
1.373377e+02  80  3.735896e-03 1.761817e-01 \\ 
1.429092e+02  0  0 0 \\ 
1.429092e+02  10  9.778888e-04 1.568532e-01 \\ 
1.429092e+02  20  1.142162e-03 1.580044e-01 \\ 
1.429092e+02  30  9.811810e-04 1.568763e-01 \\ 
1.429092e+02  40  1.353447e-03 1.594851e-01 \\ 
1.429092e+02  50  1.549053e-03 1.608560e-01 \\ 
1.429092e+02  60  1.327301e-03 1.593019e-01 \\ 
1.429092e+02  70  1.088407e-03 1.576277e-01 \\ 
1.429092e+02  80  2.353846e-03 1.664961e-01 \\ 
1.484807e+02  0  0 0 \\ 
1.484807e+02  10  6.812883e-04 1.547746e-01 \\ 
1.484807e+02  20  1.023354e-03 1.571718e-01 \\ 
1.484807e+02  30  8.340040e-04 1.558448e-01 \\ 
1.484807e+02  40  9.653584e-04 1.567654e-01 \\ 
1.484807e+02  50  1.282759e-03 1.589898e-01 \\ 
1.484807e+02  60  1.193620e-03 1.583650e-01 \\ 
1.484807e+02  70  7.628128e-04 1.553459e-01 \\ 
1.484807e+02  80  1.307674e-03 1.591644e-01 \\ 
1.540522e+02  0  0 0 \\ 
1.540522e+02  10  4.801929e-04 1.533653e-01 \\ 
1.540522e+02  20  8.040487e-04 1.556349e-01 \\ 
1.540522e+02  30  7.558946e-04 1.552974e-01 \\ 
1.540522e+02  40  6.512985e-04 1.545644e-01 \\ 
1.540522e+02  50  1.040199e-03 1.572899e-01 \\ 
1.540522e+02  60  1.121621e-03 1.578605e-01 \\ 
1.540522e+02  70  7.429126e-04 1.552064e-01 \\ 
1.540522e+02  80  5.421841e-04 1.537997e-01 \\ 
1.596237e+02  0  0 0 \\ 
1.596237e+02  10  3.409096e-04 1.523891e-01 \\ 
1.596237e+02  20  6.985046e-04 1.548952e-01 \\ 
1.596237e+02  30  6.958845e-04 1.548769e-01 \\ 
1.596237e+02  40  5.188598e-04 1.536362e-01 \\ 
1.596237e+02  50  8.357774e-04 1.558572e-01 \\ 
1.596237e+02  60  1.000941e-03 1.570147e-01 \\ 
1.596237e+02  70  7.977055e-04 1.555904e-01 \\ 
1.596237e+02  80  6.867713e-05 1.504813e-01 \\ 
1.651952e+02  0  0 0 \\ 
1.651952e+02  10  2.490457e-04 1.517453e-01 \\ 
1.651952e+02  20  5.404246e-04 1.537874e-01 \\ 
1.651952e+02  30  6.868633e-04 1.548136e-01 \\ 
1.651952e+02  40  4.768106e-04 1.533416e-01 \\ 
1.651952e+02  50  5.693115e-04 1.539898e-01 \\ 
1.651952e+02  60  8.696890e-04 1.560949e-01 \\ 
1.651952e+02  70  7.965355e-04 1.555822e-01 \\ 
1.651952e+02  80  3.681083e-04 1.525798e-01 \\ 
1.707667e+02  0  0 0 \\ 
1.707667e+02  10  1.902830e-04 1.513335e-01 \\ 
1.707667e+02  20  4.297461e-04 1.530117e-01 \\ 
1.707667e+02  30  5.857757e-04 1.541052e-01 \\ 
1.707667e+02  40  4.198184e-04 1.529421e-01 \\ 
1.707667e+02  50  3.569666e-04 1.525017e-01 \\ 
1.707667e+02  60  7.001056e-04 1.549064e-01 \\ 
1.707667e+02  70  7.358482e-04 1.551569e-01 \\ 
1.707667e+02  80  5.820906e-04 1.540794e-01 \\ 
1.763382e+02  0  0 0 \\ 
1.763382e+02  10  1.367166e-04 1.509581e-01 \\ 
1.763382e+02  20  3.504116e-04 1.524557e-01 \\ 
1.763382e+02  30  5.513640e-04 1.538640e-01 \\ 
1.763382e+02  40  4.622598e-04 1.532396e-01 \\ 
1.763382e+02  50  2.898442e-04 1.520313e-01 \\ 
1.763382e+02  60  4.894334e-04 1.534300e-01 \\ 
1.763382e+02  70  6.974631e-04 1.548879e-01 \\ 
1.763382e+02  80  6.823016e-04 1.547817e-01 \\ 
1.819097e+02  0  0 0 \\ 
1.819097e+02  10  1.061200e-04 1.507437e-01 \\ 
1.819097e+02  20  2.262725e-04 1.515857e-01 \\ 
1.819097e+02  30  4.970794e-04 1.534836e-01 \\ 
1.819097e+02  40  5.142726e-04 1.536041e-01 \\ 
1.819097e+02  50  2.744538e-04 1.519234e-01 \\ 
1.819097e+02  60  3.655087e-04 1.525615e-01 \\ 
1.819097e+02  70  6.128907e-04 1.542952e-01 \\ 
1.819097e+02  80  6.939131e-04 1.548630e-01 \\ 
1.874813e+02  0  0 0 \\ 
1.874813e+02  10  1.062688e-04 1.507447e-01 \\ 
1.874813e+02  20  2.233388e-04 1.515652e-01 \\ 
1.874813e+02  30  3.935933e-04 1.527584e-01 \\ 
1.874813e+02  40  4.880691e-04 1.534205e-01 \\ 
1.874813e+02  50  2.939423e-04 1.520600e-01 \\ 
1.874813e+02  60  2.801079e-04 1.519630e-01 \\ 
1.874813e+02  70  5.279931e-04 1.537002e-01 \\ 
1.874813e+02  80  6.455032e-04 1.545238e-01 \\ 
1.930528e+02  0  0 0 \\ 
1.930528e+02  10  1.007690e-04 1.507062e-01 \\ 
1.930528e+02  20  1.364604e-04 1.509563e-01 \\ 
1.930528e+02  30  3.601174e-04 1.525238e-01 \\ 
1.930528e+02  40  4.377635e-04 1.530679e-01 \\ 
1.930528e+02  50  3.409090e-04 1.523891e-01 \\ 
1.930528e+02  60  1.807178e-04 1.512665e-01 \\ 
1.930528e+02  70  4.358594e-04 1.530546e-01 \\ 
1.930528e+02  80  5.619265e-04 1.539381e-01 \\ 
1.986243e+02  0  0 0 \\ 
1.986243e+02  10  9.512432e-05 1.506666e-01 \\ 
1.986243e+02  20  1.305168e-04 1.509147e-01 \\ 
1.986243e+02  30  2.847892e-04 1.519958e-01 \\ 
1.986243e+02  40  4.514963e-04 1.531641e-01 \\ 
1.986243e+02  50  3.878827e-04 1.527183e-01 \\ 
1.986243e+02  60  1.474873e-04 1.510336e-01 \\ 
1.986243e+02  70  3.137310e-04 1.521987e-01 \\ 
1.986243e+02  80  4.700356e-04 1.532941e-01 \\ 
};

\draw[violet, <->,  thick] (-142.75,80,0.1) -- (142.75,80,0.1)node[pos=0.5, above,sloped like x axis] {$285.5$\,ps};

\end{axis}

\end{tikzpicture}

==> FigDOc10to20.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{axis}[
    xlabel={$T_p$ (ps)},
    ylabel={$T_{\tilde{p}}$ (ps)},
    xmin=200, xmax=400,
    ymin=265, ymax=330,
    xtick={200,240, 280, 320, 360, 400},
    ytick={280,320},
    legend style={at={(0.84,0.99)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
    %grid style=dashed,
   % legend cell align={left},   
    scale only axis,
    width=7cm,
    height=3.8cm,
]
%\filldraw[color=blue!75, fill=blue!10, rotate around={-19:(0.3,0.283)}](0.3,0.283) ellipse  (0.019 and 0.006);

\addplot[
    color=red,
    mark=square,
%    mark repeat=8,
%    mark phase=1,
%    mark options={solid},
    ]
    coordinates {
(200.000,321.996)(240.000,297.876)(280.000,286.869)(320.000,279.141)(360.000,276.800)(400.000,275.551)
    };
\addlegendentry{$T_{\tilde{p}^*}$}


\addplot[
    color=black,
    dashed,
    ]
    coordinates {
(260,260)(330,330)
    };
\addlegendentry{$T_{\tilde{p}}=T_p$}


\addplot[
    color=blue,
    mark=*,
    only marks,
    ]
    coordinates {
(285.5,285.5)
    };
\draw[blue, ->] (285.5,274) -- (285.5,283.75) node[pos=-0.5,xshift=40] {Minimum of $\max\{T_{p},T_{\tilde{p}^*}\}$};
%\draw[blue, ->] (285.5,275) -- (285.5,283.75) node[pos=-0.5,xshift=15] {$\left(285.5 , 285.5\right)$};

\draw[black!75, rotate around={-38:(241,304)}](241,304) ellipse  (53 and 8);
\draw[black, ->] (260,322) -- (248,312) node[pos=-0.4] {$\max\{T_{p},T_{\tilde{p}^*}\}=T_{\tilde{p}^*}$};

\draw[black!75, rotate around={-8.5:(343.5,280.5)}](343.5,280.5) ellipse  (57 and 6);
\draw[black, ->] (345,295) -- (341,287.5) node[pos=-0.4] {$\max\{T_{p},T_{\tilde{p}^*}\}=T_p$};


\end{axis}    
\end{tikzpicture}



==> FigMTB4EM.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{axis}[
    xlabel={$t$ (ps)},
    %ylabel={$p^*_m(t)$},
    xmin=-150, xmax=150,
    ymin=0.0, ymax=0.22,
    ytick={0.1, 0.2},
    xtick={-150,-100,-50,0,50,100,150},
    legend style={at={(0.8,0.99)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
    %grid style=dashed,
   % legend cell align={left},   
    scale only axis,
    width=7cm,
    height=2.7cm,
]

\draw[violet, <->,  thick] (-140.5,0.095) -- (140.5,0.095)node[pos=0.25, above] {$T=281$\,ps};


\addplot[
    color=black,
    thick,
    dotted,
    ]
    coordinates {(-1.038876e+02,1.150890e-03)(-1.018386e+02,1.170321e-03)(-9.978952e+01,1.617695e-03)(-9.774045e+01,2.246079e-03)(-9.569139e+01,2.898327e-03)(-9.364232e+01,3.495164e-03)(-9.159325e+01,4.017796e-03)(-8.954419e+01,4.488151e-03)(-8.749512e+01,4.949595e-03)(-8.544606e+01,5.450399e-03)(-8.339699e+01,6.031500e-03)(-8.134792e+01,6.719280e-03)(-7.929886e+01,7.523316e-03)(-7.724979e+01,8.438354e-03)(-7.520072e+01,9.449331e-03)(-7.315166e+01,1.053800e-02)(-7.110259e+01,1.168968e-02)(-6.905353e+01,1.289891e-02)(-6.700446e+01,1.417304e-02)(-6.495539e+01,1.553338e-02)(-6.290633e+01,1.701385e-02)(-6.085726e+01,1.865759e-02)(-5.880820e+01,2.051232e-02)(-5.675913e+01,2.262539e-02)(-5.471006e+01,2.503936e-02)(-5.266100e+01,2.778910e-02)(-5.061193e+01,3.090073e-02)(-4.856287e+01,3.439267e-02)(-4.651380e+01,3.827860e-02)(-4.446473e+01,4.257165e-02)(-4.241567e+01,4.728905e-02)(-4.036660e+01,5.245616e-02)(-3.831754e+01,5.810895e-02)(-3.626847e+01,6.429409e-02)(-3.421940e+01,7.106606e-02)(-3.217034e+01,7.848114e-02)(-3.012127e+01,8.658868e-02)(-2.807221e+01,9.542027e-02)(-2.602314e+01,1.049780e-01)(-2.397407e+01,1.152232e-01)(-2.192501e+01,1.260671e-01)(-1.987594e+01,1.373646e-01)(-1.782687e+01,1.489129e-01)(-1.577781e+01,1.604551e-01)(-1.372874e+01,1.716886e-01)(-1.167968e+01,1.822797e-01)(-9.630611e+00,1.918817e-01)(-7.581544e+00,2.001551e-01)(-5.532478e+00,2.067902e-01)(-3.483412e+00,2.115276e-01)(-1.434346e+00,2.141764e-01)(6.147198e-01,2.146280e-01)(2.663786e+00,2.128637e-01)(4.712852e+00,2.089561e-01)(6.761918e+00,2.030642e-01)(8.810984e+00,1.954214e-01)(1.086005e+01,1.863194e-01)(1.290912e+01,1.760882e-01)(1.495818e+01,1.650742e-01)(1.700725e+01,1.536189e-01)(1.905631e+01,1.420392e-01)(2.110538e+01,1.306121e-01)(2.315445e+01,1.195632e-01)(2.520351e+01,1.090610e-01)(2.725258e+01,9.921667e-02)(2.930164e+01,9.008828e-02)(3.135071e+01,8.168901e-02)(3.339978e+01,7.399782e-02)(3.544884e+01,6.697120e-02)(3.749791e+01,6.055450e-02)(3.954698e+01,5.469161e-02)(4.159604e+01,4.933217e-02)(4.364511e+01,4.443570e-02)(4.569417e+01,3.997272e-02)(4.774324e+01,3.592310e-02)(4.979231e+01,3.227262e-02)(5.184137e+01,2.900836e-02)(5.389044e+01,2.611427e-02)(5.593950e+01,2.356760e-02)(5.798857e+01,2.133704e-02)(6.003764e+01,1.938289e-02)(6.208670e+01,1.765928e-02)(6.413577e+01,1.611806e-02)(6.618483e+01,1.471362e-02)(6.823390e+01,1.340780e-02)(7.028297e+01,1.217388e-02)(7.233203e+01,1.099884e-02)(7.438110e+01,9.883212e-03)(7.643016e+01,8.838528e-03)(7.847923e+01,7.882361e-03)(8.052830e+01,7.031905e-03)(8.257736e+01,6.297128e-03)(8.462643e+01,5.674921e-03)(8.667549e+01,5.145718e-03)(8.872456e+01,4.673913e-03)(9.077363e+01,4.213017e-03)(9.282269e+01,3.715893e-03)(9.487176e+01,3.149690e-03)(9.692083e+01,2.514242e-03)(9.896989e+01,1.861955e-03)(1.010190e+02,1.316523e-03)(1.030680e+02,1.087446e-03)
};
\addlegendentry{$E_4=1.8$~pJ}


\addplot[
    color=blue,
   % pattern=on 1pt off 2pt on 5pt off 2pt,
%    mark=square,
%    mark repeat=8,
%    mark phase=1,
%    mark options={solid},
    ]
    coordinates {
(-1.298596e+02,9.798694e-04)(-1.272982e+02,1.230492e-03)(-1.247369e+02,1.497140e-03)(-1.221756e+02,1.774403e-03)(-1.196142e+02,2.057770e-03)(-1.170529e+02,2.344338e-03)(-1.144916e+02,2.633440e-03)(-1.119302e+02,2.927098e-03)(-1.093689e+02,3.230272e-03)(-1.068076e+02,3.550855e-03)(-1.042462e+02,3.899429e-03)(-1.016849e+02,4.288762e-03)(-9.912357e+01,4.733130e-03)(-9.656224e+01,5.247488e-03)(-9.400091e+01,5.846599e-03)(-9.143957e+01,6.544189e-03)(-8.887824e+01,7.352237e-03)(-8.631691e+01,8.280472e-03)(-8.375558e+01,9.336134e-03)(-8.119424e+01,1.052407e-02)(-7.863291e+01,1.184711e-02)(-7.607158e+01,1.330683e-02)(-7.351025e+01,1.490441e-02)(-7.094891e+01,1.664180e-02)(-6.838758e+01,1.852279e-02)(-6.582625e+01,2.055407e-02)(-6.326491e+01,2.274598e-02)(-6.070358e+01,2.511299e-02)(-5.814225e+01,2.767360e-02)(-5.558092e+01,3.044983e-02)(-5.301958e+01,3.346601e-02)(-5.045825e+01,3.674710e-02)(-4.789692e+01,4.031649e-02)(-4.533559e+01,4.419344e-02)(-4.277425e+01,4.839029e-02)(-4.021292e+01,5.290964e-02)(-3.765159e+01,5.774182e-02)(-3.509026e+01,6.286265e-02)(-3.252892e+01,6.823191e-02)(-2.996759e+01,7.379258e-02)(-2.740626e+01,7.947102e-02)(-2.484493e+01,8.517816e-02)(-2.228359e+01,9.081170e-02)(-1.972226e+01,9.625928e-02)(-1.716093e+01,1.014024e-01)(-1.459960e+01,1.061212e-01)(-1.203826e+01,1.102991e-01)(-9.476931e+00,1.138282e-01)(-6.915598e+00,1.166142e-01)(-4.354265e+00,1.185803e-01)(-1.792933e+00,1.196716e-01)(7.683998e-01,1.198571e-01)(3.329732e+00,1.191315e-01)(5.891065e+00,1.175154e-01)(8.452398e+00,1.150544e-01)(1.101373e+01,1.118167e-01)(1.357506e+01,1.078900e-01)(1.613640e+01,1.033773e-01)(1.869773e+01,9.839221e-02)(2.125906e+01,9.305382e-02)(2.382039e+01,8.748183e-02)(2.638173e+01,8.179160e-02)(2.894306e+01,7.608995e-02)(3.150439e+01,7.047164e-02)(3.406572e+01,6.501680e-02)(3.662706e+01,5.978925e-02)(3.918839e+01,5.483601e-02)(4.174972e+01,5.018762e-02)(4.431105e+01,4.585943e-02)(4.687239e+01,4.185353e-02)(4.943372e+01,3.816118e-02)(5.199505e+01,3.476562e-02)(5.455638e+01,3.164480e-02)(5.711772e+01,2.877410e-02)(5.967905e+01,2.612871e-02)(6.224038e+01,2.368550e-02)(6.480171e+01,2.142444e-02)(6.736305e+01,1.932938e-02)(6.992438e+01,1.738833e-02)(7.248571e+01,1.559320e-02)(7.504704e+01,1.393914e-02)(7.760838e+01,1.242358e-02)(8.016971e+01,1.104515e-02)(8.273104e+01,9.802580e-03)(8.529238e+01,8.693641e-03)(8.785371e+01,7.714371e-03)(9.041504e+01,6.858532e-03)(9.297637e+01,6.117394e-03)(9.553771e+01,5.479847e-03)(9.809904e+01,4.932798e-03)(1.006604e+02,4.461809e-03)(1.032217e+02,4.051898e-03)(1.057830e+02,3.688408e-03)(1.083444e+02,3.357867e-03)(1.109057e+02,3.048733e-03)(1.134670e+02,2.751976e-03)(1.160284e+02,2.461430e-03)(1.185897e+02,2.173896e-03)(1.211510e+02,1.888993e-03)(1.237124e+02,1.608781e-03)(1.262737e+02,1.337203e-03)(1.288350e+02,1.079391e-03)
};
\addlegendentry{$E_3=0.8$~pJ}




\addplot[
    color=red,
    dashed,
    %dash pattern=on 3pt off 1.5pt,
    %dash pattern=on 1pt off 2pt on 5pt off 2pt,
%    mark=square,
%    mark repeat=8,
%    mark phase=1,
%    mark options={solid},
    ]
    coordinates {
(-1.366943e+02,3.541698e-04)(-1.339981e+02,4.968488e-04)(-1.313020e+02,6.518936e-04)(-1.286059e+02,8.163729e-04)(-1.259097e+02,9.877180e-04)(-1.232136e+02,1.164074e-03)(-1.205174e+02,1.344613e-03)(-1.178213e+02,1.529774e-03)(-1.151252e+02,1.721422e-03)(-1.124290e+02,1.922886e-03)(-1.097329e+02,2.138905e-03)(-1.070367e+02,2.375449e-03)(-1.043406e+02,2.639458e-03)(-1.016445e+02,2.938510e-03)(-9.894832e+01,3.280443e-03)(-9.625218e+01,3.672973e-03)(-9.355604e+01,4.123339e-03)(-9.085990e+01,4.638007e-03)(-8.816376e+01,5.222463e-03)(-8.546762e+01,5.881101e-03)(-8.277148e+01,6.617242e-03)(-8.007535e+01,7.433240e-03)(-7.737921e+01,8.330706e-03)(-7.468307e+01,9.310778e-03)(-7.198693e+01,1.037444e-02)(-6.929079e+01,1.152283e-02)(-6.659465e+01,1.275747e-02)(-6.389851e+01,1.408048e-02)(-6.120237e+01,1.549455e-02)(-5.850623e+01,1.700284e-02)(-5.581009e+01,1.860870e-02)(-5.311395e+01,2.031523e-02)(-5.041781e+01,2.212463e-02)(-4.772167e+01,2.403753e-02)(-4.502553e+01,2.605217e-02)(-4.232939e+01,2.816366e-02)(-3.963325e+01,3.036323e-02)(-3.693711e+01,3.263761e-02)(-3.424097e+01,3.496864e-02)(-3.154483e+01,3.733310e-02)(-2.884869e+01,3.970279e-02)(-2.615255e+01,4.204501e-02)(-2.345641e+01,4.432325e-02)(-2.076027e+01,4.649822e-02)(-1.806414e+01,4.852913e-02)(-1.536800e+01,5.037513e-02)(-1.267186e+01,5.199693e-02)(-9.975716e+00,5.335835e-02)(-7.279577e+00,5.442788e-02)(-4.583437e+00,5.518007e-02)(-1.887298e+00,5.559666e-02)(8.088419e-01,5.566740e-02)(3.504981e+00,5.539055e-02)(6.201121e+00,5.477293e-02)(8.897261e+00,5.382964e-02)(1.159340e+01,5.258331e-02)(1.428954e+01,5.106316e-02)(1.698568e+01,4.930364e-02)(1.968182e+01,4.734298e-02)(2.237796e+01,4.522157e-02)(2.507410e+01,4.298043e-02)(2.777024e+01,4.065962e-02)(3.046638e+01,3.829690e-02)(3.316252e+01,3.592666e-02)(3.585866e+01,3.357896e-02)(3.855480e+01,3.127909e-02)(4.125094e+01,2.904726e-02)(4.394707e+01,2.689868e-02)(4.664321e+01,2.484390e-02)(4.933935e+01,2.288930e-02)(5.203549e+01,2.103782e-02)(5.473163e+01,1.928969e-02)(5.742777e+01,1.764327e-02)(6.012391e+01,1.609574e-02)(6.282005e+01,1.464379e-02)(6.551619e+01,1.328415e-02)(6.821233e+01,1.201389e-02)(7.090847e+01,1.083068e-02)(7.360461e+01,9.732752e-03)(7.630075e+01,8.718841e-03)(7.899689e+01,7.787939e-03)(8.169303e+01,6.939005e-03)(8.438917e+01,6.170658e-03)(8.708531e+01,5.480877e-03)(8.978145e+01,4.866752e-03)(9.247759e+01,4.324334e-03)(9.517373e+01,3.848573e-03)(9.786987e+01,3.433382e-03)(1.005660e+02,3.071806e-03)(1.032621e+02,2.756280e-03)(1.059583e+02,2.478972e-03)(1.086544e+02,2.232152e-03)(1.113506e+02,2.008577e-03)(1.140467e+02,1.801845e-03)(1.167428e+02,1.606694e-03)(1.194390e+02,1.419205e-03)(1.221351e+02,1.236919e-03)(1.248313e+02,1.058831e-03)(1.275274e+02,8.852784e-04)(1.302235e+02,7.177328e-04)(1.329197e+02,5.585140e-04)(1.356158e+02,4.104498e-04)

};
\addlegendentry{$E_2=0.2$~pJ}






\end{axis}    
\end{tikzpicture}










==> FigRxMTB4EM.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{axis}[
    xlabel={$t$ (ps)},
    %ylabel={$\tilde{p}*_m(t)$},
    xmin=-150, xmax=150,
    ymin=0.0, ymax=0.22,
    ytick={0.1, 0.2},
    xtick={-150,-100,-50,0,50,100,150},
    legend style={at={(0.8,0.99)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
    %grid style=dashed,
   % legend cell align={left},   
    scale only axis,
    width=7cm,
    height=2.7cm,
]



\addplot[
    color=black,
    thick,
    dotted,
    ]
    coordinates {(-1.489671e+02,3.193532e-04)(-1.469180e+02,2.912376e-04)(-1.448690e+02,3.479485e-04)(-1.428199e+02,2.733114e-04)(-1.407708e+02,2.850721e-04)(-1.387218e+02,3.172621e-04)(-1.366727e+02,3.147307e-04)(-1.346236e+02,3.119660e-04)(-1.325746e+02,3.028058e-04)(-1.305255e+02,3.749402e-04)(-1.284764e+02,4.232196e-04)(-1.264274e+02,5.391507e-04)(-1.243783e+02,6.200799e-04)(-1.223292e+02,8.075244e-04)(-1.202802e+02,9.716512e-04)(-1.182311e+02,1.168462e-03)(-1.161820e+02,1.385018e-03)(-1.141330e+02,1.603561e-03)(-1.120839e+02,1.865351e-03)(-1.100348e+02,2.138278e-03)(-1.079858e+02,2.523729e-03)(-1.059367e+02,2.828342e-03)(-1.038876e+02,3.180728e-03)(-1.018386e+02,3.580704e-03)(-9.978952e+01,4.069523e-03)(-9.774045e+01,4.400109e-03)(-9.569139e+01,4.884095e-03)(-9.364232e+01,5.460163e-03)(-9.159325e+01,5.997283e-03)(-8.954419e+01,6.573408e-03)(-8.749512e+01,7.167409e-03)(-8.544606e+01,7.934304e-03)(-8.339699e+01,8.598883e-03)(-8.134792e+01,9.385734e-03)(-7.929886e+01,1.024765e-02)(-7.724979e+01,1.115754e-02)(-7.520072e+01,1.218838e-02)(-7.315166e+01,1.324100e-02)(-7.110259e+01,1.442604e-02)(-6.905353e+01,1.573677e-02)(-6.700446e+01,1.720185e-02)(-6.495539e+01,1.875327e-02)(-6.290633e+01,2.046386e-02)(-6.085726e+01,2.245495e-02)(-5.880820e+01,2.460863e-02)(-5.675913e+01,2.693427e-02)(-5.471006e+01,2.948147e-02)(-5.266100e+01,3.242107e-02)(-5.061193e+01,3.558329e-02)(-4.856287e+01,3.907029e-02)(-4.651380e+01,4.295847e-02)(-4.446473e+01,4.724286e-02)(-4.241567e+01,5.195799e-02)(-4.036660e+01,5.711227e-02)(-3.831754e+01,6.275358e-02)(-3.626847e+01,6.898022e-02)(-3.421940e+01,7.567823e-02)(-3.217034e+01,8.304517e-02)(-3.012127e+01,9.093335e-02)(-2.807221e+01,9.942197e-02)(-2.602314e+01,1.084315e-01)(-2.397407e+01,1.179807e-01)(-2.192501e+01,1.280092e-01)(-1.987594e+01,1.383662e-01)(-1.782687e+01,1.489407e-01)(-1.577781e+01,1.594368e-01)(-1.372874e+01,1.697578e-01)(-1.167968e+01,1.795003e-01)(-9.630611e+00,1.884492e-01)(-7.581544e+00,1.962267e-01)(-5.532478e+00,2.025311e-01)(-3.483412e+00,2.069794e-01)(-1.434346e+00,2.096039e-01)(6.147198e-01,2.100011e-01)(2.663786e+00,2.082958e-01)(4.712852e+00,2.045563e-01)(6.761918e+00,1.989654e-01)(8.810984e+00,1.917925e-01)(1.086005e+01,1.832446e-01)(1.290912e+01,1.738395e-01)(1.495818e+01,1.636976e-01)(1.700725e+01,1.531998e-01)(1.905631e+01,1.426294e-01)(2.110538e+01,1.322036e-01)(2.315445e+01,1.220036e-01)(2.520351e+01,1.122956e-01)(2.725258e+01,1.029848e-01)(2.930164e+01,9.428527e-02)(3.135071e+01,8.612084e-02)(3.339978e+01,7.860710e-02)(3.544884e+01,7.164843e-02)(3.749791e+01,6.524582e-02)(3.954698e+01,5.936707e-02)(4.159604e+01,5.396126e-02)(4.364511e+01,4.913365e-02)(4.569417e+01,4.465442e-02)(4.774324e+01,4.060459e-02)(4.979231e+01,3.697325e-02)(5.184137e+01,3.365406e-02)(5.389044e+01,3.063920e-02)(5.593950e+01,2.791721e-02)(5.798857e+01,2.549176e-02)(6.003764e+01,2.330297e-02)(6.208670e+01,2.123139e-02)(6.413577e+01,1.947528e-02)(6.618483e+01,1.783378e-02)(6.823390e+01,1.634735e-02)(7.028297e+01,1.490465e-02)(7.233203e+01,1.371613e-02)(7.438110e+01,1.259733e-02)(7.643016e+01,1.154711e-02)(7.847923e+01,1.059844e-02)(8.052830e+01,9.699457e-03)(8.257736e+01,8.925933e-03)(8.462643e+01,8.198748e-03)(8.667549e+01,7.475164e-03)(8.872456e+01,6.808872e-03)(9.077363e+01,6.212306e-03)(9.282269e+01,5.729663e-03)(9.487176e+01,5.082837e-03)(9.692083e+01,4.612722e-03)(9.896989e+01,4.185115e-03)(1.010190e+02,3.764457e-03)(1.030680e+02,3.305121e-03)(1.051171e+02,2.919110e-03)(1.071662e+02,2.680993e-03)(1.092152e+02,2.275771e-03)(1.112643e+02,1.985502e-03)(1.133134e+02,1.737644e-03)(1.153624e+02,1.493600e-03)(1.174115e+02,1.215609e-03)(1.194606e+02,1.048496e-03)(1.215096e+02,8.365759e-04)(1.235587e+02,7.367048e-04)(1.256078e+02,5.969542e-04)(1.276568e+02,5.071851e-04)(1.297059e+02,3.812501e-04)(1.317549e+02,3.267078e-04)(1.338040e+02,3.111798e-04)(1.358531e+02,3.075087e-04)(1.379021e+02,2.821232e-04)(1.399512e+02,2.853623e-04)(1.420003e+02,2.896012e-04)(1.440493e+02,3.359796e-04)(1.460984e+02,3.172196e-04)(1.481475e+02,3.031561e-04)
};
\addlegendentry{$E_4=1.8$~pJ}


\addplot[
    color=blue,
   % pattern=on 1pt off 2pt on 5pt off 2pt,
%    mark=square,
%    mark repeat=8,
%    mark phase=1,
%    mark options={solid},
    ]
    coordinates {
(-1.477889e+02,8.294118e-05)(-1.452276e+02,2.539425e-04)(-1.426662e+02,4.705634e-04)(-1.401049e+02,7.645960e-04)(-1.375436e+02,1.058605e-03)(-1.349822e+02,1.425782e-03)(-1.324209e+02,1.818947e-03)(-1.298596e+02,2.293881e-03)(-1.272982e+02,2.826474e-03)(-1.247369e+02,3.335301e-03)(-1.221756e+02,3.962131e-03)(-1.196142e+02,4.601913e-03)(-1.170529e+02,5.292628e-03)(-1.144916e+02,6.094858e-03)(-1.119302e+02,6.892465e-03)(-1.093689e+02,7.789729e-03)(-1.068076e+02,8.720533e-03)(-1.042462e+02,9.716370e-03)(-1.016849e+02,1.079021e-02)(-9.912357e+01,1.189796e-02)(-9.656224e+01,1.317139e-02)(-9.400091e+01,1.443267e-02)(-9.143957e+01,1.580848e-02)(-8.887824e+01,1.726726e-02)(-8.631691e+01,1.884422e-02)(-8.375558e+01,2.051239e-02)(-8.119424e+01,2.230947e-02)(-7.863291e+01,2.418966e-02)(-7.607158e+01,2.617079e-02)(-7.351025e+01,2.828773e-02)(-7.094891e+01,3.050254e-02)(-6.838758e+01,3.285540e-02)(-6.582625e+01,3.529342e-02)(-6.326491e+01,3.789497e-02)(-6.070358e+01,4.054502e-02)(-5.814225e+01,4.338826e-02)(-5.558092e+01,4.626039e-02)(-5.301958e+01,4.927152e-02)(-5.045825e+01,5.234908e-02)(-4.789692e+01,5.553537e-02)(-4.533559e+01,5.875790e-02)(-4.277425e+01,6.207200e-02)(-4.021292e+01,6.540060e-02)(-3.765159e+01,6.873700e-02)(-3.509026e+01,7.210081e-02)(-3.252892e+01,7.539318e-02)(-2.996759e+01,7.867713e-02)(-2.740626e+01,8.184480e-02)(-2.484493e+01,8.491677e-02)(-2.228359e+01,8.779797e-02)(-1.972226e+01,9.051703e-02)(-1.716093e+01,9.300150e-02)(-1.459960e+01,9.523381e-02)(-1.203826e+01,9.713390e-02)(-9.476931e+00,9.876578e-02)(-6.915598e+00,9.998509e-02)(-4.354265e+00,1.008758e-01)(-1.792933e+00,1.013544e-01)(7.683998e-01,1.014242e-01)(3.329732e+00,1.011417e-01)(5.891065e+00,1.003743e-01)(8.452398e+00,9.931737e-02)(1.101373e+01,9.784043e-02)(1.357506e+01,9.605321e-02)(1.613640e+01,9.393313e-02)(1.869773e+01,9.154582e-02)(2.125906e+01,8.893378e-02)(2.382039e+01,8.610731e-02)(2.638173e+01,8.308850e-02)(2.894306e+01,7.998076e-02)(3.150439e+01,7.674757e-02)(3.406572e+01,7.343183e-02)(3.662706e+01,7.011891e-02)(3.918839e+01,6.674011e-02)(4.174972e+01,6.343042e-02)(4.431105e+01,6.008010e-02)(4.687239e+01,5.684570e-02)(4.943372e+01,5.362547e-02)(5.199505e+01,5.051940e-02)(5.455638e+01,4.746189e-02)(5.711772e+01,4.452527e-02)(5.967905e+01,4.168693e-02)(6.224038e+01,3.895423e-02)(6.480171e+01,3.633915e-02)(6.736305e+01,3.382705e-02)(6.992438e+01,3.146117e-02)(7.248571e+01,2.914939e-02)(7.504704e+01,2.703066e-02)(7.760838e+01,2.496078e-02)(8.016971e+01,2.303776e-02)(8.273104e+01,2.122867e-02)(8.529238e+01,1.952724e-02)(8.785371e+01,1.790182e-02)(9.041504e+01,1.643026e-02)(9.297637e+01,1.496975e-02)(9.553771e+01,1.366018e-02)(9.809904e+01,1.238605e-02)(1.006604e+02,1.122649e-02)(1.032217e+02,1.014066e-02)(1.057830e+02,9.105573e-03)(1.083444e+02,8.169091e-03)(1.109057e+02,7.219598e-03)(1.134670e+02,6.417335e-03)(1.160284e+02,5.639906e-03)(1.185897e+02,4.888800e-03)(1.211510e+02,4.233600e-03)(1.237124e+02,3.576329e-03)(1.262737e+02,3.003159e-03)(1.288350e+02,2.485006e-03)(1.313964e+02,2.000289e-03)(1.339577e+02,1.603406e-03)(1.365190e+02,1.196898e-03)(1.390804e+02,8.858014e-04)(1.416417e+02,5.975660e-04)(1.442030e+02,3.412802e-04)(1.467644e+02,1.491885e-04)(1.493257e+02,2.369259e-05)
};
\addlegendentry{$E_3=0.8$~pJ}




\addplot[
    color=red,
    dashed,
    %dash pattern=on 3pt off 1.5pt,
    %dash pattern=on 1pt off 2pt on 5pt off 2pt,
%    mark=square,
%    mark repeat=8,
%    mark phase=1,
%    mark options={solid},
    ]
    coordinates {
(-1.474788e+02,5.560611e-04)(-1.447827e+02,7.421542e-04)(-1.420866e+02,9.809842e-04)(-1.393904e+02,1.226604e-03)(-1.366943e+02,1.535333e-03)(-1.339981e+02,1.850018e-03)(-1.313020e+02,2.230007e-03)(-1.286059e+02,2.619395e-03)(-1.259097e+02,3.068410e-03)(-1.232136e+02,3.543603e-03)(-1.205174e+02,4.066255e-03)(-1.178213e+02,4.623633e-03)(-1.151252e+02,5.221477e-03)(-1.124290e+02,5.864288e-03)(-1.097329e+02,6.537247e-03)(-1.070367e+02,7.260406e-03)(-1.043406e+02,8.015800e-03)(-1.016445e+02,8.805121e-03)(-9.894832e+01,9.653869e-03)(-9.625218e+01,1.051304e-02)(-9.355604e+01,1.144011e-02)(-9.085990e+01,1.238078e-02)(-8.816376e+01,1.338148e-02)(-8.546762e+01,1.440977e-02)(-8.277148e+01,1.548611e-02)(-8.007535e+01,1.659253e-02)(-7.737921e+01,1.773505e-02)(-7.468307e+01,1.891075e-02)(-7.198693e+01,2.011557e-02)(-6.929079e+01,2.135123e-02)(-6.659465e+01,2.260100e-02)(-6.389851e+01,2.387191e-02)(-6.120237e+01,2.515740e-02)(-5.850623e+01,2.644938e-02)(-5.581009e+01,2.774568e-02)(-5.311395e+01,2.903320e-02)(-5.041781e+01,3.030561e-02)(-4.772167e+01,3.156580e-02)(-4.502553e+01,3.279078e-02)(-4.232939e+01,3.398793e-02)(-3.963325e+01,3.514334e-02)(-3.693711e+01,3.625666e-02)(-3.424097e+01,3.731162e-02)(-3.154483e+01,3.830614e-02)(-2.884869e+01,3.925081e-02)(-2.615255e+01,4.011092e-02)(-2.345641e+01,4.091245e-02)(-2.076027e+01,4.162661e-02)(-1.806414e+01,4.227548e-02)(-1.536800e+01,4.282823e-02)(-1.267186e+01,4.330707e-02)(-9.975716e+00,4.368474e-02)(-7.279577e+00,4.398535e-02)(-4.583437e+00,4.418331e-02)(-1.887298e+00,4.429246e-02)(8.088419e-01,4.430992e-02)(3.504981e+00,4.423875e-02)(6.201121e+00,4.407359e-02)(8.897261e+00,4.381398e-02)(1.159340e+01,4.346854e-02)(1.428954e+01,4.303215e-02)(1.698568e+01,4.251021e-02)(1.968182e+01,4.190443e-02)(2.237796e+01,4.121852e-02)(2.507410e+01,4.045309e-02)(2.777024e+01,3.961086e-02)(3.046638e+01,3.870203e-02)(3.316252e+01,3.772743e-02)(3.585866e+01,3.669329e-02)(3.855480e+01,3.560343e-02)(4.125094e+01,3.446292e-02)(4.394707e+01,3.328097e-02)(4.664321e+01,3.206228e-02)(4.933935e+01,3.082110e-02)(5.203549e+01,2.955183e-02)(5.473163e+01,2.827061e-02)(5.742777e+01,2.698139e-02)(6.012391e+01,2.568945e-02)(6.282005e+01,2.439988e-02)(6.551619e+01,2.312159e-02)(6.821233e+01,2.185669e-02)(7.090847e+01,2.061185e-02)(7.360461e+01,1.939865e-02)(7.630075e+01,1.820407e-02)(7.899689e+01,1.704969e-02)(8.169303e+01,1.593058e-02)(8.438917e+01,1.484399e-02)(8.708531e+01,1.379082e-02)(8.978145e+01,1.279235e-02)(9.247759e+01,1.181212e-02)(9.517373e+01,1.089212e-02)(9.786987e+01,9.992213e-03)(1.005660e+02,9.149342e-03)(1.032621e+02,8.323703e-03)(1.059583e+02,7.561271e-03)(1.086544e+02,6.818815e-03)(1.113506e+02,6.136357e-03)(1.140467e+02,5.476460e-03)(1.167428e+02,4.862527e-03)(1.194390e+02,4.284448e-03)(1.221351e+02,3.743893e-03)(1.248313e+02,3.255939e-03)(1.275274e+02,2.789500e-03)(1.302235e+02,2.384053e-03)(1.329197e+02,1.988418e-03)(1.356158e+02,1.660305e-03)(1.383120e+02,1.345160e-03)(1.410081e+02,1.078118e-03)(1.437042e+02,8.413943e-04)(1.464004e+02,6.310051e-04)(1.490965e+02,4.575352e-04)


};
\addlegendentry{$E_2=0.2$~pJ}





\end{axis}    
\end{tikzpicture}










==> FigSystemModel.tikz <==
\setlength{\hsep}{8ex} % global length defined in preamble
\begin{tikzpicture}[
font=\small,
>=stealth,auto,
block/.style={rectangle,thick,draw,inner sep=2pt,minimum width=1.25\hsep, minimum height=0.55\hsep,font=\footnotesize,rounded corners},
line1/.style = {draw, thick,->,rounded corners}
]
\coordinate (C);
\coordinate[left=6.45\hsep of C] (Start);
\coordinate[left=5.4\hsep of C] (EM);
\coordinate[left=2.5\hsep of C] (PlotTx);
\coordinate[right=2.5\hsep of C] (PlotRx);
\coordinate[right=5.4\hsep of C] (ED);
\coordinate[right=6.45\hsep of C] (End);
%\fill[blue!10!white] 
\draw[magenta,thick,dashed] (-6.3\hsep,-0.35\hsep) rectangle (-0.8\hsep,3\hsep);
\draw[magenta,thick,dashed]  (6.2\hsep,-0.35\hsep) rectangle (0.8\hsep,3\hsep);


\draw[orange, <->,  thick] (-0.5\hsep,-0.1\hsep) -- (0.5\hsep,-0.1\hsep)node[pos=0.5, below] {$L$~(Km)};

\draw[orange!75,thin] (-5.1\hsep,0.4\hsep) rectangle (-0.865\hsep,2.95\hsep);
\draw[orange!75,thin]  (0.865\hsep,0.4\hsep) rectangle (5\hsep,2.95\hsep);

\path[line1,orange,  dotted] (2.9\hsep,-0.2\hsep) -- (2.9\hsep,0.38\hsep);
\node[orange, anchor=west,align=center,inner sep=0cm,yshift=-0.2\hsep, xshift=2.2\hsep] at (C) {$ $};%{$|q(t,L)|$};
\path[line1,orange,  dotted] (-3.0\hsep,-0.2\hsep) -- (-3.0\hsep,0.38\hsep);
\node[orange, anchor=west,align=center,inner sep=0cm,yshift=-0.2\hsep, xshift=-3.7\hsep] at (C) {$ $}; %{$q(t,0)$};

\node[circle,inner sep=0.25\hsep, above=0\hsep of C, draw, thick, orange] (C0) {};
\node[circle,inner sep=0.25\hsep, above=0\hsep of C, draw, thick, xshift=-0.12\hsep,orange] (Cm1) {};
\node[circle,inner sep=0.25\hsep, above=0\hsep of C, draw, thick, xshift=0.12\hsep,orange] (Cp1) {};
\node[orange, anchor=north,align=center,inner sep=0cm,yshift=1.1\hsep, xshift=0\hsep] at (C) {NLS};


\node[block,align=center,fill=white] (EMb) at (EM) {Energy\\ Modulator}; % Block
\node[block,align=center,fill=white] (EDb) at (ED) {Energy\\ Detector}; % Block
\node[magenta, anchor=north,align=center,inner sep=0cm,yshift=3.25\hsep, xshift=-1\hsep] at (PlotTx) {Transmitter};
\node[magenta, anchor=north,align=center,inner sep=0cm,yshift=3.25\hsep, xshift=1\hsep] at (PlotRx) {Receiver};
\path[line1] (Start) -- node[anchor=east,inner sep=0.1cm, xshift=-0.2\hsep] {$m_k$} (EMb.west);
\draw[line1] (EMb.east) -- (EDb.west);
\path[line1] (EDb.east) -- node[anchor=west,inner sep=0.1cm, xshift=0.15\hsep] {$\Tilde{m}_k$} (End);


\begin{axis}[ at={(-5\hsep,0.85\hsep)},
font=\footnotesize,
xmin=-262, xmax=593,
ymin=0, ymax=0.26,
%ymajorgrids=true,
xmajorgrids =true,
scale only axis,
width=7cm,
height=7cm,
x label style = {anchor=west},
xlabel = $t$,
ytick={},
xtick={-163,163, 489},  xticklabels={$-\frac{T}{2}$,$\frac{T}{2}$,$\frac{3T}{2}$},
xticklabel style={xshift=0ex,yshift=0.5ex},
    legend style={at={(0.25,0.99)},anchor=north},
extra x ticks={0, 326},
extra x tick labels={$0$,$T$},
extra x tick style={xticklabel style={yshift=-0.0ex, anchor=north},xmajorgrids =false,},
hide y axis,
axis x line=middle,
axis y line=middle,
ytick=\empty,
height = 2\hsep, width =4\hsep]

\addplot[
    color=blue,
    ]
    coordinates{
(-1.412377e+02,1.105767e-03)(-1.384520e+02,1.259248e-03)(-1.356662e+02,1.504983e-03)(-1.328805e+02,1.805600e-03)(-1.300947e+02,2.153010e-03)(-1.273090e+02,2.546872e-03)(-1.245232e+02,2.984257e-03)(-1.217375e+02,3.457086e-03)(-1.189517e+02,3.954206e-03)(-1.161659e+02,4.465476e-03)(-1.133802e+02,4.985906e-03)(-1.105944e+02,5.518597e-03)(-1.078087e+02,6.075896e-03)(-1.050229e+02,6.678691e-03)(-1.022372e+02,7.354202e-03)(-9.945142e+01,8.132827e-03)(-9.666567e+01,9.044690e-03)(-9.387991e+01,1.011650e-02)(-9.109416e+01,1.136918e-02)(-8.830841e+01,1.281658e-02)(-8.552265e+01,1.446530e-02)(-8.273690e+01,1.631556e-02)(-7.995114e+01,1.836297e-02)(-7.716539e+01,2.060058e-02)(-7.437963e+01,2.302125e-02)(-7.159388e+01,2.561965e-02)(-6.880813e+01,2.839377e-02)(-6.602237e+01,3.134574e-02)(-6.323662e+01,3.448185e-02)(-6.045086e+01,3.781171e-02)(-5.766511e+01,4.134684e-02)(-5.487936e+01,4.509862e-02)(-5.209360e+01,4.907600e-02)(-4.930785e+01,5.328312e-02)(-4.652209e+01,5.771706e-02)(-4.373634e+01,6.236587e-02)(-4.095059e+01,6.720720e-02)(-3.816483e+01,7.220744e-02)(-3.537908e+01,7.732151e-02)(-3.259332e+01,8.249333e-02)(-2.980757e+01,8.765694e-02)(-2.702181e+01,9.273814e-02)(-2.423606e+01,9.765663e-02)(-2.145031e+01,1.023285e-01)(-1.866455e+01,1.066689e-01)(-1.587880e+01,1.105952e-01)(-1.309304e+01,1.140293e-01)(-1.030729e+01,1.169008e-01)(-7.521536e+00,1.191495e-01)(-4.735782e+00,1.207271e-01)(-1.950028e+00,1.215995e-01)(8.357262e-01,1.217475e-01)(3.621480e+00,1.211680e-01)(6.407234e+00,1.198736e-01)(9.192989e+00,1.178925e-01)(1.197874e+01,1.152673e-01)(1.476450e+01,1.120538e-01)(1.755025e+01,1.083185e-01)(2.033601e+01,1.041365e-01)(2.312176e+01,9.958912e-02)(2.590751e+01,9.476059e-02)(2.869327e+01,8.973555e-02)(3.147902e+01,8.459607e-02)(3.426478e+01,7.941912e-02)(3.705053e+01,7.427424e-02)(3.983628e+01,6.922168e-02)(4.262204e+01,6.431108e-02)(4.540779e+01,5.958074e-02)(4.819355e+01,5.505751e-02)(5.097930e+01,5.075742e-02)(5.376505e+01,4.668685e-02)(5.655081e+01,4.284428e-02)(5.933656e+01,3.922243e-02)(6.212232e+01,3.581061e-02)(6.490807e+01,3.259710e-02)(6.769382e+01,2.957129e-02)(7.047958e+01,2.672542e-02)(7.326533e+01,2.405561e-02)(7.605109e+01,2.156226e-02)(7.883684e+01,1.924948e-02)(8.162260e+01,1.712391e-02)(8.440835e+01,1.519283e-02)(8.719410e+01,1.346195e-02)(8.997986e+01,1.193318e-02)(9.276561e+01,1.060264e-02)(9.555137e+01,9.459490e-03)(9.833712e+01,8.485585e-03)(1.011229e+02,7.656336e-03)(1.039086e+02,6.942662e-03)(1.066944e+02,6.313867e-03)(1.094801e+02,5.741026e-03)(1.122659e+02,5.200344e-03)(1.150516e+02,4.675825e-03)(1.178374e+02,4.160641e-03)(1.206232e+02,3.656756e-03)(1.234089e+02,3.172670e-03)(1.261947e+02,2.719659e-03)(1.289804e+02,2.307465e-03)(1.317662e+02,1.941129e-03)(1.345519e+02,1.621312e-03)(1.373377e+02,1.351069e-03)(1.401234e+02,1.152421e-03)};\addlegendentry{$p_2(t)$}


\addplot[
    color=red,
    ]
    coordinates{

(-1.412377e+02*0.8+326,1.105767e-03*1.75)(-1.384520e+02*0.8+326,1.259248e-03*1.75)(-1.356662e+02*0.8+326,1.504983e-03*1.75)(-1.328805e+02*0.8+326,1.805600e-03*1.75)(-1.300947e+02*0.8+326,2.153010e-03*1.75)(-1.273090e+02*0.8+326,2.546872e-03*1.75)(-1.245232e+02*0.8+326,2.984257e-03*1.75)(-1.217375e+02*0.8+326,3.457086e-03*1.75)(-1.189517e+02*0.8+326,3.954206e-03*1.75)(-1.161659e+02*0.8+326,4.465476e-03*1.75)(-1.133802e+02*0.8+326,4.985906e-03*1.75)(-1.105944e+02*0.8+326,5.518597e-03*1.75)(-1.078087e+02*0.8+326,6.075896e-03*1.75)(-1.050229e+02*0.8+326,6.678691e-03*1.75)(-1.022372e+02*0.8+326,7.354202e-03*1.75)(-9.945142e+01*0.8+326,8.132827e-03*1.75)(-9.666567e+01*0.8+326,9.044690e-03*1.75)(-9.387991e+01*0.8+326,1.011650e-02*1.75)(-9.109416e+01*0.8+326,1.136918e-02*1.75)(-8.830841e+01*0.8+326,1.281658e-02*1.75)(-8.552265e+01*0.8+326,1.446530e-02*1.75)(-8.273690e+01*0.8+326,1.631556e-02*1.75)(-7.995114e+01*0.8+326,1.836297e-02*1.75)(-7.716539e+01*0.8+326,2.060058e-02*1.75)(-7.437963e+01*0.8+326,2.302125e-02*1.75)(-7.159388e+01*0.8+326,2.561965e-02*1.75)(-6.880813e+01*0.8+326,2.839377e-02*1.75)(-6.602237e+01*0.8+326,3.134574e-02*1.75)(-6.323662e+01*0.8+326,3.448185e-02*1.75)(-6.045086e+01*0.8+326,3.781171e-02*1.75)(-5.766511e+01*0.8+326,4.134684e-02*1.75)(-5.487936e+01*0.8+326,4.509862e-02*1.75)(-5.209360e+01*0.8+326,4.907600e-02*1.75)(-4.930785e+01*0.8+326,5.328312e-02*1.75)(-4.652209e+01*0.8+326,5.771706e-02*1.75)(-4.373634e+01*0.8+326,6.236587e-02*1.75)(-4.095059e+01*0.8+326,6.720720e-02*1.75)(-3.816483e+01*0.8+326,7.220744e-02*1.75)(-3.537908e+01*0.8+326,7.732151e-02*1.75)(-3.259332e+01*0.8+326,8.249333e-02*1.75)(-2.980757e+01*0.8+326,8.765694e-02*1.75)(-2.702181e+01*0.8+326,9.273814e-02*1.75)(-2.423606e+01*0.8+326,9.765663e-02*1.75)(-2.145031e+01*0.8+326,1.023285e-01*1.75)(-1.866455e+01*0.8+326,1.066689e-01*1.75)(-1.587880e+01*0.8+326,1.105952e-01*1.75)(-1.309304e+01*0.8+326,1.140293e-01*1.75)(-1.030729e+01*0.8+326,1.169008e-01*1.75)(-7.521536e+00*0.8+326,1.191495e-01*1.75)(-4.735782e+00*0.8+326,1.207271e-01*1.75)(-1.950028e+00*0.8+326,1.215995e-01*1.75)(8.357262e-01*0.8+326,1.217475e-01*1.75)(3.621480e+00*0.8+326,1.211680e-01*1.75)(6.407234e+00*0.8+326,1.198736e-01*1.75)(9.192989e+00*0.8+326,1.178925e-01*1.75)(1.197874e+01*0.8+326,1.152673e-01*1.75)(1.476450e+01*0.8+326,1.120538e-01*1.75)(1.755025e+01*0.8+326,1.083185e-01*1.75)(2.033601e+01*0.8+326,1.041365e-01*1.75)(2.312176e+01*0.8+326,9.958912e-02*1.75)(2.590751e+01*0.8+326,9.476059e-02*1.75)(2.869327e+01*0.8+326,8.973555e-02*1.75)(3.147902e+01*0.8+326,8.459607e-02*1.75)(3.426478e+01*0.8+326,7.941912e-02*1.75)(3.705053e+01*0.8+326,7.427424e-02*1.75)(3.983628e+01*0.8+326,6.922168e-02*1.75)(4.262204e+01*0.8+326,6.431108e-02*1.75)(4.540779e+01*0.8+326,5.958074e-02*1.75)(4.819355e+01*0.8+326,5.505751e-02*1.75)(5.097930e+01*0.8+326,5.075742e-02*1.75)(5.376505e+01*0.8+326,4.668685e-02*1.75)(5.655081e+01*0.8+326,4.284428e-02*1.75)(5.933656e+01*0.8+326,3.922243e-02*1.75)(6.212232e+01*0.8+326,3.581061e-02*1.75)(6.490807e+01*0.8+326,3.259710e-02*1.75)(6.769382e+01*0.8+326,2.957129e-02*1.75)(7.047958e+01*0.8+326,2.672542e-02*1.75)(7.326533e+01*0.8+326,2.405561e-02*1.75)(7.605109e+01*0.8+326,2.156226e-02*1.75)(7.883684e+01*0.8+326,1.924948e-02*1.75)(8.162260e+01*0.8+326,1.712391e-02*1.75)(8.440835e+01*0.8+326,1.519283e-02*1.75)(8.719410e+01*0.8+326,1.346195e-02*1.75)(8.997986e+01*0.8+326,1.193318e-02*1.75)(9.276561e+01*0.8+326,1.060264e-02*1.75)(9.555137e+01*0.8+326,9.459490e-03*1.75)(9.833712e+01*0.8+326,8.485585e-03*1.75)(1.011229e+02*0.8+326,7.656336e-03*1.75)(1.039086e+02*0.8+326,6.942662e-03*1.75)(1.066944e+02*0.8+326,6.313867e-03*1.75)(1.094801e+02*0.8+326,5.741026e-03*1.75)(1.122659e+02*0.8+326,5.200344e-03*1.75)(1.150516e+02*0.8+326,4.675825e-03*1.75)(1.178374e+02*0.8+326,4.160641e-03*1.75)(1.206232e+02*0.8+326,3.656756e-03*1.75)(1.234089e+02*0.8+326,3.172670e-03*1.75)(1.261947e+02*0.8+326,2.719659e-03*1.75)(1.289804e+02*0.8+326,2.307465e-03*1.75)(1.317662e+02*0.8+326,1.941129e-03*1.75)(1.345519e+02*0.8+326,1.621312e-03*1.75)(1.373377e+02*0.8+326,1.351069e-03*1.75)(1.401234e+02*0.8+326,1.152421e-03*1.75)};\addlegendentry{$p_3(t-T)$}



\draw[red, <->,  thick] (-1.412377e+02*0.8+326,0.22) -- (1.401234e+02*0.8+326,0.22)node[pos=0.5, above, yshift=-1.5] {$T_{p_3}\leq T$};

\draw[red!75, -,  dotted] (1.401234e+02*0.8+326,-0.1) -- (1.401234e+02*0.8+326,+0.25);

\draw[red!75, -,  dotted] (-1.412377e+02*0.8+326,-0.1) -- (-1.412377e+02*0.8+326,+0.25);


\end{axis}



\begin{axis}[ at={(0.9\hsep,0.85\hsep)},
font=\footnotesize,
xmin=-230, xmax=520,
ymin=0, ymax=0.26,
%ymajorgrids=true,
xmajorgrids =true,
scale only axis,
width=7cm,
height=7cm,
name=plot1,
x label style = {anchor=west},
xlabel = $t$,
ytick={},
xtick={-143,143, 429}, xticklabels={$-\frac{T}{2}$,$\frac{T}{2}$,$\frac{3T}{2}$},
xticklabel style={xshift=0ex,yshift=0.5ex},
    legend style={at={(0.25,0.99)},anchor=north},
extra x ticks={0, 286},
extra x tick labels={$0$,$T$},
extra x tick style={xticklabel style={yshift=-0.0ex, anchor=north},xmajorgrids =false,},
hide y axis,
axis x line=middle,
axis y line=middle,
ytick=\empty,
height = 2\hsep, width =4\hsep]

\addplot[
    color=blue,
    ]
    coordinates {
(-1.997386e+02,4.007051e-04)(-1.969528e+02,4.735857e-04)(-1.941671e+02,5.080755e-04)(-1.913813e+02,5.711707e-04)(-1.885956e+02,6.094024e-04)(-1.858098e+02,6.601986e-04)(-1.830240e+02,6.790702e-04)(-1.802383e+02,7.019089e-04)(-1.774525e+02,7.054261e-04)(-1.746668e+02,6.862696e-04)(-1.718810e+02,6.561106e-04)(-1.690953e+02,5.964385e-04)(-1.663095e+02,4.862334e-04)(-1.635238e+02,3.749534e-04)(-1.607380e+02,1.625370e-04)(-1.579523e+02,3.743974e-05)(-1.551665e+02,3.651692e-04)(-1.523807e+02,6.712308e-04)(-1.495950e+02,1.108384e-03)(-1.468092e+02,1.556389e-03)(-1.440235e+02,2.120708e-03)(-1.412377e+02,2.728371e-03)(-1.384520e+02,3.445075e-03)(-1.356662e+02,4.230628e-03)(-1.328805e+02,5.125709e-03)(-1.300947e+02,6.112340e-03)(-1.273090e+02,7.201824e-03)(-1.245232e+02,8.407234e-03)(-1.217375e+02,9.698298e-03)(-1.189517e+02,1.111779e-02)(-1.161659e+02,1.261408e-02)(-1.133802e+02,1.423683e-02)(-1.105944e+02,1.592940e-02)(-1.078087e+02,1.776013e-02)(-1.050229e+02,1.962924e-02)(-1.022372e+02,2.166497e-02)(-9.945142e+01,2.370256e-02)(-9.666567e+01,2.591272e-02)(-9.387991e+01,2.812186e-02)(-9.109416e+01,3.047953e-02)(-8.830841e+01,3.285126e-02)(-8.552265e+01,3.534962e-02)(-8.273690e+01,3.786655e-02)(-7.995114e+01,4.048429e-02)(-7.716539e+01,4.313519e-02)(-7.437963e+01,4.582976e-02)(-7.159388e+01,4.858982e-02)(-6.880813e+01,5.133491e-02)(-6.602237e+01,5.414720e-02)(-6.323662e+01,5.692824e-02)(-6.045086e+01,5.972724e-02)(-5.766511e+01,6.249834e-02)(-5.487936e+01,6.522966e-02)(-5.209360e+01,6.792077e-02)(-4.930785e+01,7.052613e-02)(-4.652209e+01,7.308551e-02)(-4.373634e+01,7.550095e-02)(-4.095059e+01,7.789062e-02)(-3.816483e+01,8.007355e-02)(-3.537908e+01,8.223706e-02)(-3.259332e+01,8.416971e-02)(-2.980757e+01,8.604236e-02)(-2.702181e+01,8.770423e-02)(-2.423606e+01,8.924624e-02)(-2.145031e+01,9.060877e-02)(-1.866455e+01,9.180528e-02)(-1.587880e+01,9.285402e-02)(-1.309304e+01,9.369721e-02)(-1.030729e+01,9.443308e-02)(-7.521536e+00,9.492457e-02)(-4.735782e+00,9.533974e-02)(-1.950028e+00,9.549629e-02)(8.357262e-01,9.556940e-02)(3.621480e+00,9.540729e-02)(6.407234e+00,9.512522e-02)(9.192989e+00,9.464522e-02)(1.197874e+01,9.401295e-02)(1.476450e+01,9.320855e-02)(1.755025e+01,9.223636e-02)(2.033601e+01,9.110583e-02)(2.312176e+01,8.980286e-02)(2.590751e+01,8.834778e-02)(2.869327e+01,8.672984e-02)(3.147902e+01,8.495652e-02)(3.426478e+01,8.304839e-02)(3.705053e+01,8.097843e-02)(3.983628e+01,7.881087e-02)(4.262204e+01,7.648133e-02)(4.540779e+01,7.409560e-02)(4.819355e+01,7.155138e-02)(5.097930e+01,6.899730e-02)(5.376505e+01,6.629701e-02)(5.655081e+01,6.361740e-02)(5.933656e+01,6.083677e-02)(6.212232e+01,5.806938e-02)(6.490807e+01,5.527690e-02)(6.769382e+01,5.247820e-02)(7.047958e+01,4.971389e-02)(7.326533e+01,4.695538e-02)(7.605109e+01,4.424561e-02)(7.883684e+01,4.157775e-02)(8.162260e+01,3.895221e-02)(8.440835e+01,3.639543e-02)(8.719410e+01,3.388075e-02)(8.997986e+01,3.145025e-02)(9.276561e+01,2.907306e-02)(9.555137e+01,2.678533e-02)(9.833712e+01,2.458190e-02)(1.011229e+02,2.244659e-02)(1.039086e+02,2.044044e-02)(1.066944e+02,1.847174e-02)(1.094801e+02,1.665557e-02)(1.122659e+02,1.487691e-02)(1.150516e+02,1.324744e-02)(1.178374e+02,1.167112e-02)(1.206232e+02,1.025198e-02)(1.234089e+02,8.877596e-03)(1.261947e+02,7.678481e-03)(1.289804e+02,6.514047e-03)(1.317662e+02,5.508000e-03)(1.345519e+02,4.562944e-03)(1.373377e+02,3.727275e-03)(1.401234e+02,2.988764e-03)(1.429092e+02,2.323236e-03)(1.456949e+02,1.762100e-03)(1.484807e+02,1.257016e-03)(1.512664e+02,8.433065e-04)(1.540522e+02,4.745484e-04)(1.568380e+02,1.766305e-04)(1.596237e+02,7.369314e-05)(1.624095e+02,2.837623e-04)(1.651952e+02,4.292156e-04)(1.679810e+02,5.687675e-04)(1.707667e+02,6.324778e-04)(1.735525e+02,7.140034e-04)(1.763382e+02,7.128431e-04)(1.791240e+02,7.487358e-04)(1.819097e+02,7.013116e-04)(1.846955e+02,6.969027e-04)(1.874813e+02,6.308947e-04)(1.902670e+02,6.004874e-04)(1.930528e+02,5.288999e-04)(1.958385e+02,5.044915e-04)(1.986243e+02,4.246190e-04)};\addlegendentry{$\tilde{p}_2(t)$}




\addplot [fill=gray!25,opacity=0.75,forget plot] coordinates { 
(-1.245232e+02*0.85+286,8.407234e-03*1.75)(-1.217375e+02*0.85+286,9.698298e-03*1.75)(-1.189517e+02*0.85+286,1.111779e-02*1.75)(-1.161659e+02*0.85+286,1.261408e-02*1.75)(-1.133802e+02*0.85+286,1.423683e-02*1.75)(-1.105944e+02*0.85+286,1.592940e-02*1.75)(-1.078087e+02*0.85+286,1.776013e-02*1.75)(-1.050229e+02*0.85+286,1.962924e-02*1.75)(-1.022372e+02*0.85+286,2.166497e-02*1.75)(-9.945142e+01*0.85+286,2.370256e-02*1.75)(-9.666567e+01*0.85+286,2.591272e-02*1.75)(-9.387991e+01*0.85+286,2.812186e-02*1.75)(-9.109416e+01*0.85+286,3.047953e-02*1.75)(-8.830841e+01*0.85+286,3.285126e-02*1.75)(-8.552265e+01*0.85+286,3.534962e-02*1.75)(-8.273690e+01*0.85+286,3.786655e-02*1.75)(-7.995114e+01*0.85+286,4.048429e-02*1.75)(-7.716539e+01*0.85+286,4.313519e-02*1.75)(-7.437963e+01*0.85+286,4.582976e-02*1.75)(-7.159388e+01*0.85+286,4.858982e-02*1.75)(-6.880813e+01*0.85+286,5.133491e-02*1.75)(-6.602237e+01*0.85+286,5.414720e-02*1.75)(-6.323662e+01*0.85+286,5.692824e-02*1.75)(-6.045086e+01*0.85+286,5.972724e-02*1.75)(-5.766511e+01*0.85+286,6.249834e-02*1.75)(-5.487936e+01*0.85+286,6.522966e-02*1.75)(-5.209360e+01*0.85+286,6.792077e-02*1.75)(-4.930785e+01*0.85+286,7.052613e-02*1.75)(-4.652209e+01*0.85+286,7.308551e-02*1.75)(-4.373634e+01*0.85+286,7.550095e-02*1.75)(-4.095059e+01*0.85+286,7.789062e-02*1.75)(-3.816483e+01*0.85+286,8.007355e-02*1.75)(-3.537908e+01*0.85+286,8.223706e-02*1.75)(-3.259332e+01*0.85+286,8.416971e-02*1.75)(-2.980757e+01*0.85+286,8.604236e-02*1.75)(-2.702181e+01*0.85+286,8.770423e-02*1.75)(-2.423606e+01*0.85+286,8.924624e-02*1.75)(-2.145031e+01*0.85+286,9.060877e-02*1.75)(-1.866455e+01*0.85+286,9.180528e-02*1.75)(-1.587880e+01*0.85+286,9.285402e-02*1.75)(-1.309304e+01*0.85+286,9.369721e-02*1.75)(-1.030729e+01*0.85+286,9.443308e-02*1.75)(-7.521536e+00*0.85+286,9.492457e-02*1.75)(-4.735782e+00*0.85+286,9.533974e-02*1.75)(-1.950028e+00*0.85+286,9.549629e-02*1.75)(8.357262e-01*0.85+286,9.556940e-02*1.75)(3.621480e+00*0.85+286,9.540729e-02*1.75)(6.407234e+00*0.85+286,9.512522e-02*1.75)(9.192989e+00*0.85+286,9.464522e-02*1.75)(1.197874e+01*0.85+286,9.401295e-02*1.75)(1.476450e+01*0.85+286,9.320855e-02*1.75)(1.755025e+01*0.85+286,9.223636e-02*1.75)(2.033601e+01*0.85+286,9.110583e-02*1.75)(2.312176e+01*0.85+286,8.980286e-02*1.75)(2.590751e+01*0.85+286,8.834778e-02*1.75)(2.869327e+01*0.85+286,8.672984e-02*1.75)(3.147902e+01*0.85+286,8.495652e-02*1.75)(3.426478e+01*0.85+286,8.304839e-02*1.75)(3.705053e+01*0.85+286,8.097843e-02*1.75)(3.983628e+01*0.85+286,7.881087e-02*1.75)(4.262204e+01*0.85+286,7.648133e-02*1.75)(4.540779e+01*0.85+286,7.409560e-02*1.75)(4.819355e+01*0.85+286,7.155138e-02*1.75)(5.097930e+01*0.85+286,6.899730e-02*1.75)(5.376505e+01*0.85+286,6.629701e-02*1.75)(5.655081e+01*0.85+286,6.361740e-02*1.75)(5.933656e+01*0.85+286,6.083677e-02*1.75)(6.212232e+01*0.85+286,5.806938e-02*1.75)(6.490807e+01*0.85+286,5.527690e-02*1.75)(6.769382e+01*0.85+286,5.247820e-02*1.75)(7.047958e+01*0.85+286,4.971389e-02*1.75)(7.326533e+01*0.85+286,4.695538e-02*1.75)(7.605109e+01*0.85+286,4.424561e-02*1.75)(7.883684e+01*0.85+286,4.157775e-02*1.75)(8.162260e+01*0.85+286,3.895221e-02*1.75)(8.440835e+01*0.85+286,3.639543e-02*1.75)(8.719410e+01*0.85+286,3.388075e-02*1.75)(8.997986e+01*0.85+286,3.145025e-02*1.75)(9.276561e+01*0.85+286,2.907306e-02*1.75)(9.555137e+01*0.85+286,2.678533e-02*1.75)(9.833712e+01*0.85+286,2.458190e-02*1.75)(1.011229e+02*0.85+286,2.244659e-02*1.75)(1.039086e+02*0.85+286,2.044044e-02*1.75)(1.066944e+02*0.85+286,1.847174e-02*1.75)(1.094801e+02*0.85+286,1.665557e-02*1.75)(1.122659e+02*0.85+286,1.487691e-02*1.75)(1.150516e+02*0.85+286,1.324744e-02*1.75)(1.178374e+02*0.85+286,1.167112e-02*1.75)(1.206232e+02*0.85+286,1.025198e-02*1.75)(1.234089e+02*0.85+286,8.877596e-03*1.75)

}\closedcycle
        ;




\addplot[
    color=red,
    ]
    coordinates {
(-1.997386e+02*0.85+286,4.007051e-04*1.75)(-1.969528e+02*0.85+286,4.735857e-04*1.75)(-1.941671e+02*0.85+286,5.080755e-04*1.75)(-1.913813e+02*0.85+286,5.711707e-04*1.75)(-1.885956e+02*0.85+286,6.094024e-04*1.75)(-1.858098e+02*0.85+286,6.601986e-04*1.75)(-1.830240e+02*0.85+286,6.790702e-04*1.75)(-1.802383e+02*0.85+286,7.019089e-04*1.75)(-1.774525e+02*0.85+286,7.054261e-04*1.75)(-1.746668e+02*0.85+286,6.862696e-04*1.75)(-1.718810e+02*0.85+286,6.561106e-04*1.75)(-1.690953e+02*0.85+286,5.964385e-04*1.75)(-1.663095e+02*0.85+286,4.862334e-04*1.75)(-1.635238e+02*0.85+286,3.749534e-04*1.75)(-1.607380e+02*0.85+286,1.625370e-04*1.75)(-1.579523e+02*0.85+286,3.743974e-05*1.75)(-1.551665e+02*0.85+286,3.651692e-04*1.75)(-1.523807e+02*0.85+286,6.712308e-04*1.75)(-1.495950e+02*0.85+286,1.108384e-03*1.75)(-1.468092e+02*0.85+286,1.556389e-03*1.75)(-1.440235e+02*0.85+286,2.120708e-03*1.75)(-1.412377e+02*0.85+286,2.728371e-03*1.75)(-1.384520e+02*0.85+286,3.445075e-03*1.75)(-1.356662e+02*0.85+286,4.230628e-03*1.75)(-1.328805e+02*0.85+286,5.125709e-03*1.75)(-1.300947e+02*0.85+286,6.112340e-03*1.75)(-1.273090e+02*0.85+286,7.201824e-03*1.75)(-1.245232e+02*0.85+286,8.407234e-03*1.75)(-1.217375e+02*0.85+286,9.698298e-03*1.75)(-1.189517e+02*0.85+286,1.111779e-02*1.75)(-1.161659e+02*0.85+286,1.261408e-02*1.75)(-1.133802e+02*0.85+286,1.423683e-02*1.75)(-1.105944e+02*0.85+286,1.592940e-02*1.75)(-1.078087e+02*0.85+286,1.776013e-02*1.75)(-1.050229e+02*0.85+286,1.962924e-02*1.75)(-1.022372e+02*0.85+286,2.166497e-02*1.75)(-9.945142e+01*0.85+286,2.370256e-02*1.75)(-9.666567e+01*0.85+286,2.591272e-02*1.75)(-9.387991e+01*0.85+286,2.812186e-02*1.75)(-9.109416e+01*0.85+286,3.047953e-02*1.75)(-8.830841e+01*0.85+286,3.285126e-02*1.75)(-8.552265e+01*0.85+286,3.534962e-02*1.75)(-8.273690e+01*0.85+286,3.786655e-02*1.75)(-7.995114e+01*0.85+286,4.048429e-02*1.75)(-7.716539e+01*0.85+286,4.313519e-02*1.75)(-7.437963e+01*0.85+286,4.582976e-02*1.75)(-7.159388e+01*0.85+286,4.858982e-02*1.75)(-6.880813e+01*0.85+286,5.133491e-02*1.75)(-6.602237e+01*0.85+286,5.414720e-02*1.75)(-6.323662e+01*0.85+286,5.692824e-02*1.75)(-6.045086e+01*0.85+286,5.972724e-02*1.75)(-5.766511e+01*0.85+286,6.249834e-02*1.75)(-5.487936e+01*0.85+286,6.522966e-02*1.75)(-5.209360e+01*0.85+286,6.792077e-02*1.75)(-4.930785e+01*0.85+286,7.052613e-02*1.75)(-4.652209e+01*0.85+286,7.308551e-02*1.75)(-4.373634e+01*0.85+286,7.550095e-02*1.75)(-4.095059e+01*0.85+286,7.789062e-02*1.75)(-3.816483e+01*0.85+286,8.007355e-02*1.75)(-3.537908e+01*0.85+286,8.223706e-02*1.75)(-3.259332e+01*0.85+286,8.416971e-02*1.75)(-2.980757e+01*0.85+286,8.604236e-02*1.75)(-2.702181e+01*0.85+286,8.770423e-02*1.75)(-2.423606e+01*0.85+286,8.924624e-02*1.75)(-2.145031e+01*0.85+286,9.060877e-02*1.75)(-1.866455e+01*0.85+286,9.180528e-02*1.75)(-1.587880e+01*0.85+286,9.285402e-02*1.75)(-1.309304e+01*0.85+286,9.369721e-02*1.75)(-1.030729e+01*0.85+286,9.443308e-02*1.75)(-7.521536e+00*0.85+286,9.492457e-02*1.75)(-4.735782e+00*0.85+286,9.533974e-02*1.75)(-1.950028e+00*0.85+286,9.549629e-02*1.75)(8.357262e-01*0.85+286,9.556940e-02*1.75)(3.621480e+00*0.85+286,9.540729e-02*1.75)(6.407234e+00*0.85+286,9.512522e-02*1.75)(9.192989e+00*0.85+286,9.464522e-02*1.75)(1.197874e+01*0.85+286,9.401295e-02*1.75)(1.476450e+01*0.85+286,9.320855e-02*1.75)(1.755025e+01*0.85+286,9.223636e-02*1.75)(2.033601e+01*0.85+286,9.110583e-02*1.75)(2.312176e+01*0.85+286,8.980286e-02*1.75)(2.590751e+01*0.85+286,8.834778e-02*1.75)(2.869327e+01*0.85+286,8.672984e-02*1.75)(3.147902e+01*0.85+286,8.495652e-02*1.75)(3.426478e+01*0.85+286,8.304839e-02*1.75)(3.705053e+01*0.85+286,8.097843e-02*1.75)(3.983628e+01*0.85+286,7.881087e-02*1.75)(4.262204e+01*0.85+286,7.648133e-02*1.75)(4.540779e+01*0.85+286,7.409560e-02*1.75)(4.819355e+01*0.85+286,7.155138e-02*1.75)(5.097930e+01*0.85+286,6.899730e-02*1.75)(5.376505e+01*0.85+286,6.629701e-02*1.75)(5.655081e+01*0.85+286,6.361740e-02*1.75)(5.933656e+01*0.85+286,6.083677e-02*1.75)(6.212232e+01*0.85+286,5.806938e-02*1.75)(6.490807e+01*0.85+286,5.527690e-02*1.75)(6.769382e+01*0.85+286,5.247820e-02*1.75)(7.047958e+01*0.85+286,4.971389e-02*1.75)(7.326533e+01*0.85+286,4.695538e-02*1.75)(7.605109e+01*0.85+286,4.424561e-02*1.75)(7.883684e+01*0.85+286,4.157775e-02*1.75)(8.162260e+01*0.85+286,3.895221e-02*1.75)(8.440835e+01*0.85+286,3.639543e-02*1.75)(8.719410e+01*0.85+286,3.388075e-02*1.75)(8.997986e+01*0.85+286,3.145025e-02*1.75)(9.276561e+01*0.85+286,2.907306e-02*1.75)(9.555137e+01*0.85+286,2.678533e-02*1.75)(9.833712e+01*0.85+286,2.458190e-02*1.75)(1.011229e+02*0.85+286,2.244659e-02*1.75)(1.039086e+02*0.85+286,2.044044e-02*1.75)(1.066944e+02*0.85+286,1.847174e-02*1.75)(1.094801e+02*0.85+286,1.665557e-02*1.75)(1.122659e+02*0.85+286,1.487691e-02*1.75)(1.150516e+02*0.85+286,1.324744e-02*1.75)(1.178374e+02*0.85+286,1.167112e-02*1.75)(1.206232e+02*0.85+286,1.025198e-02*1.75)(1.234089e+02*0.85+286,8.877596e-03*1.75)(1.261947e+02*0.85+286,7.678481e-03*1.75)(1.289804e+02*0.85+286,6.514047e-03*1.75)(1.317662e+02*0.85+286,5.508000e-03*1.75)(1.345519e+02*0.85+286,4.562944e-03*1.75)(1.373377e+02*0.85+286,3.727275e-03*1.75)(1.401234e+02*0.85+286,2.988764e-03*1.75)(1.429092e+02*0.85+286,2.323236e-03*1.75)(1.456949e+02*0.85+286,1.762100e-03*1.75)(1.484807e+02*0.85+286,1.257016e-03*1.75)(1.512664e+02*0.85+286,8.433065e-04*1.75)(1.540522e+02*0.85+286,4.745484e-04*1.75)(1.568380e+02*0.85+286,1.766305e-04*1.75)(1.596237e+02*0.85+286,7.369314e-05*1.75)(1.624095e+02*0.85+286,2.837623e-04*1.75)(1.651952e+02*0.85+286,4.292156e-04*1.75)(1.679810e+02*0.85+286,5.687675e-04*1.75)(1.707667e+02*0.85+286,6.324778e-04*1.75)(1.735525e+02*0.85+286,7.140034e-04*1.75)(1.763382e+02*0.85+286,7.128431e-04*1.75)(1.791240e+02*0.85+286,7.487358e-04*1.75)(1.819097e+02*0.85+286,7.013116e-04*1.75)(1.846955e+02*0.85+286,6.969027e-04*1.75)(1.874813e+02*0.85+286,6.308947e-04*1.75)(1.902670e+02*0.85+286,6.004874e-04*1.75)(1.930528e+02*0.85+286,5.288999e-04*1.75)(1.958385e+02*0.85+286,5.044915e-04*1.75)(1.986243e+02*0.85+286,4.246190e-04*1.75)};\addlegendentry{$\tilde{p}_3(t-T)$}




\draw[red, <->,  thick] (-1.245232e+02*0.85+286,0.22) -- (1.234089e+02*0.85+286,0.22)node[pos=0.5, above, yshift=-1.5] {$T_{\tilde{p}_3}\leq T$};

\draw[red!75, -,  dotted] (-1.245232e+02*0.85+286,-0.1) -- (-1.245232e+02*0.85+286,+0.25);

\draw[red!75, -,  dotted] (1.234089e+02*0.85+286,-0.1) -- (1.234089e+02*0.85+286,+0.25);

\end{axis}

\coordinate[right=2.1\hsep of C] (A1);
\coordinate[right=3.65\hsep of C] (A2);
\coordinate[above=1.7\hsep of A1] (A11);
\coordinate[above=1.5\hsep of A2] (A22);
\path[line1, gray] (A11) -- (A22);

\node[gray, anchor=north,align=center,inner sep=0cm,yshift=1.95\hsep, xshift=-0.36\hsep] at (PlotRx) {$(1-\epsilon)E_3$};%2.8

\end{tikzpicture}


==> FigTBproducts.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{axis}[
    ylabel={Time-Bandwidth product},
    xlabel={$E_s$ (pJ)},
    xmin=0, xmax=1.8,
    ymin=7.8, ymax=20,
    xtick={0,0.3,0.6,0.9,1.2,1.5,1.8},
    ytick={8,10,12,14,16,18,20},
    legend style={at={(0.35,0.98)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
   % grid style=dashed,
    legend cell align={left},    
    scale only axis,
    width=7cm,
    height=4.5cm,
]

%\draw[black, -, thick, dotted] (0.9,7.5) -- (0.9,20);
%\draw[black, ->,  thick] (0.92,11) -- (1.6,11)node[pos=0.5,yshift=5] {Broadening};
%\draw[black, ->,  thick] (0.88,11) -- (0.05,11)node[pos=0.5,yshift=6] {No broadening of truncated solitons};


\addplot[color=black ]coordinates{(0.01, 9.94)(0.6, 9.94)(1.2, 9.94)(1.8, 9.94)};\addlegendentry{Solitons ($c_s=9.94$)}

\addplot[color=red,
    dashed,dash pattern=on 4pt off 4pt on 4pt off 4pt,
    ]
coordinates{%(1.000000e-04, 9.241094e+00)(2.000000e-01, 9.163437e+00)(4.000000e-01, 9.163437e+00)(6.000000e-01, 9.396406e+00)(8.000000e-01, 9.784687e+00)(1, 1.023121e+01)(1.200000e+00, 1.075539e+01)(1.400000e+00, 1.118250e+01)(1.600000e+00, 1.141547e+01)(1.800000e+00, 1.195906e+01)
(1.000000e-04,1.000967e+01)(3.000000e-01,9.976420e+00)(6.000000e-01,1.0033668e+01)(9.000000e-01,9.996654e+00)(1.200000e+00,1.073821e+01)(1.500000e+00,1.132986e+01)(1.800000e+00,1.208904e+01)

};\addlegendentry{Truncated Solitons, Lossless}%(1.000000e-04,1.000967e+01)(2.000000e-01,9.976420e+00)(3.000000e-01,9.976420e+00)(4.000000e-01,1.003462e+01)(5.000000e-01,1.017595e+01)(6.000000e-01,1.033668e+01)(7.000000e-01,1.027571e+01)(8.000000e-01,9.959793e+00)(9.000000e-01,9.996654e+00)(1,1.066579e+01)(1.100000e+00,1.094541e+01)(1.200000e+00,1.073821e+01)(1.300000e+00,1.084007e+01)(1.400000e+00,1.149995e+01)(1.500000e+00,1.132986e+01)(1.600000e+00,1.165005e+01)(1.700000e+00,1.209147e+01)(1.800000e+00,1.208904e+01)
\addplot[color=blue, 
    dash pattern=on 5pt off 1pt on 1pt off 1pt,
    ]
    coordinates{(1.000000e-04,1.000967e+01)(3.000000e-01,9.965335e+00)(6.000000e-01,9.943165e+00)(9.000000e-01,9.996654e+00)(1.200000e+00,1.124126e+01)(1.500000e+00,1.449000e+01)(1.800000e+00,1.919399e+01)
};\addlegendentry{Truncated Solitons, Lossy}%(1.000000e-02,2.059133e+03)(1.000000e-01,1.000967e+01)(2.000000e-01,9.976420e+00)(3.000000e-01,9.965335e+00)(4.000000e-01,9.959793e+00)(5.000000e-01,9.949816e+00)(6.000000e-01,9.943165e+00)(7.000000e-01,9.938415e+00)(8.000000e-01,9.934852e+00)(9.000000e-01,9.996654e+00)(1,1.012699e+01)(1.100000e+00,1.054848e+01)(1.200000e+00,1.124126e+01)(1.300000e+00,1.220184e+01)(1.400000e+00,1.320105e+01)(1.500000e+00,1.449000e+01)(1.600000e+00,1.598779e+01)(1.700000e+00,1.758152e+01)(1.800000e+00,1.919399e+01)




\definecolor{clr1}{RGB}{50,230,50}

\addplot[color=clr1, mark=square, ]coordinates{(0.01, 8.37)(0.3, 8.37)(0.6, 8.37)(0.9, 8.37)(1.2, 8.37)(1.5, 8.37)(1.8, 8.37)};\addlegendentry{MTB, Dispersion-only}

\addplot[color=red,
    dashed,
    dash pattern=on 4pt off 4pt on 4pt off 4pt,
    mark=star,
    mark options={solid},
    ]
    coordinates {
(1.000000e-04,8.372861e+00)(3.000000e-01,8.703292e+00)(6.000000e-01,8.98)(0.9,9.252926e+00)(1.200000e+00,9.597602e+00)(1.500000e+00,1.017378e+01)(1.800000e+00,1.068718e+01) };
\addlegendentry{MTB, Lossless}


\addplot[
   color=blue,dash pattern=on 5pt off 1pt on 1pt off 1pt, 
    mark=o, 
    mark options={solid},
    ]
    coordinates {
(1.000000e-04,8.372861e+00)(3.000000e-01,8.382047e+00)(6.000000e-01,8.422805e+00)(0.9,8.347031e+00)(1.200000e+00,8.344789e+00)(1.500000e+00,8.975827e+00)(1.800000e+00,1.158314e+01)
};
\addlegendentry{MTB, Lossy}



\draw[color=orange, rotate around={0:(0.45,10)}](0.45,10) ellipse  (0.03 and 0.6);
\draw[orange, ->] (0.45,11.5)--  (0.45,10.7) node[pos=-0.8] {Solitons};


\draw[color=orange, rotate around={0:(0.75,8.75)}](0.75,8.75) ellipse  (0.03 and 0.75);
\draw[orange, ->] (0.75,11.5)--  (0.75,9.6) node[pos=-0.3] {MTB};


\end{axis}    
\end{tikzpicture}

==> FigTMTB.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{axis}[
    xlabel={$E$ (pJ)},
    ylabel={Minimum of $\max\{T_{p},T_{\tilde{p}^*}\}$ (ps)},
    xmin=0, xmax=1.83,
    ymin=180, ymax=312,
    xtick={0,0.2,0.4,0.6,0.8, 1, 1.2,1.4, 1.6,1.8},
    ytick={200,240,280,320},
    legend style={at={(0.24,0.32)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
    %grid style=dashed,
    legend cell align={left},    
    scale only axis,
    width=7cm,
    height=4.25cm,
]
%\definecolor{clr1}{RGB}{100,30,210}
%\definecolor{clr2}{RGB}{210,30,110}
%clr1=red;

\filldraw[color=blue, fill=blue!10](1.75,282) ellipse  (3pt and 3pt);
\draw[blue, ->, dotted, thick] (0.194,300) -- (1.73,282);

\filldraw[color=blue, fill=blue!10](0.778,268) ellipse  (3pt and 3pt);
\draw[blue, ->, dotted, thick] (0.194,300) -- (0.778,271)node[pos=-0.15, right] {$4$-EM, Lossy};

\filldraw[color=blue, fill=blue!10](0.194,282) ellipse  (3pt and 3pt);
\draw[blue, ->, dotted, thick] (0.194,300) -- (0.194,285);



\filldraw[color=red, fill=red!10](1.8,213.9) ellipse  (3pt and 3pt);
\draw[red, ->, dotted, thick] (0.8,230) -- (1.77,214)node[pos=-0.00, left] {$4$-EM, Lossless};

\filldraw[color=red, fill=red!10](0.8,261.8) ellipse  (3pt and 3pt);
\draw[red, ->, dotted, thick] (0.8,230) -- (0.8,259);

\filldraw[color=red, fill=red!10](0.2,281) ellipse  (3pt and 3pt);
\draw[red, ->, dotted, thick] (0.8,230) -- (0.22,278);




%\filldraw[color=red!75, fill=red!10](1.8,210.8) ellipse  (3pt and 3pt);
\draw[red, ->, dotted, thick] (1.6,200) -- (1.78,211) node[pos=-0.6] {OOK, Lossless};

\filldraw[color=blue, fill=blue!10](1.525,252.7) ellipse  (3pt and 3pt);
\draw[blue, ->, dotted, thick] (1.38,265) -- (1.515,255) node[pos=-0.5] {OOK, Lossy};


\definecolor{clr3}{RGB}{50,230,50}

\addplot[color=clr3, ]coordinates{(0.01, 285.8)(1.8, 285.8)};\addlegendentry{Dispersion-only}

\addplot[
    color=red,
    dashed,
    dash pattern=on 4pt off 4pt on 4pt off 4pt,
    ]
    coordinates {
(0.0100,285.7)(0.1000,284.0)(0.2000,281.1)(0.3000,277.9)(0.5000,271.4)(0.7000,264.8)(1.0000,255.8)(1.2000,248.7)(1.2500,246.2)(1.3000,243.5)(1.4000,238.1)(1.5000,232.6)(1.6000,226.9)(1.7000,219.0)(1.8000,213.9)};
\addlegendentry{Lossless  fiber}




\addplot[
    color=blue,dotted, dash pattern=on 5pt off 1pt on 1pt off 1pt,
    ]
    coordinates {
    (0.0100,285.8)(0.1000,284.6)(0.2000,282.5)(0.3000,280.3)(0.5000,275.2)(0.7000,270.0)(1.0000,261.9)(1.2000,257.2)(1.2500,256.1)(1.3000,255.3)(1.4000,254.2)(1.5000,252.7)(1.5500,252.7)(1.6000,254.2)(1.6500,256.1)(1.7000,264.0)(1.7500,282.0)(1.8000,293.0)};
\addlegendentry{Lossy fiber}

\end{axis}    
\end{tikzpicture}

==> FigTsolitons.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{semilogyaxis}[
    xlabel={$E$ (pJ)},
    ylabel={Duration (ps)},
    xmin=0.0, xmax=1.85,
    ymin=100, ymax=10000,
    xtick={0,0.2,0.4,0.6,0.8, 1, 1.2,1.4, 1.6,1.8},
    ytick={0.1, 1, 10, 100, 1000, 10000, 100000, 1000000, 10000000},
    legend style={at={(0.24,0.01)},anchor=south},
    ymajorgrids=true,
    xmajorgrids =true,
    yminorgrids=true,
    xminorgrids =true,
    %grid style=dashed,
    legend cell align={left},    
    scale only axis,
    width=7.3cm,
    height=4.95cm,
]
%\filldraw[color=blue!75, fill=blue!10, rotate around={-19:(0.3,0.283)}](0.3,0.283) ellipse  (0.019 and 0.006);
\filldraw[color=violet!75, fill=violet!10](1.8,300) ellipse  (5pt and 13pt);
\draw[violet, ->, dotted, thick] (1.5,1789) -- (1.8,440);

\filldraw[color=violet!75, fill=violet!10](0.8,447) ellipse  (3pt and 5pt);
\draw[violet, ->, dotted, thick] (1.5,1789) -- (0.83,480)node[pos=-0.1] {$4$-EM};

\filldraw[color=violet!75, fill=violet!10](0.2,1800) ellipse  (3pt and 5pt);
\draw[violet, ->, dotted, thick] (1.5,1789) -- (0.225,1789);



\filldraw[color=red!75, fill=red!10](1.8,240) ellipse  (3pt and 3pt);
\draw[red, ->, dotted, thick] (1.65,180) -- (1.8,225) node[pos=-0.6] {OOK, Lossless};

\filldraw[color=blue!75, fill=blue!10](1.2,338) ellipse  (3pt and 3pt);
\draw[blue, ->, dotted, thick] (1.38,450) -- (1.225,360) node[pos=-0.4] {OOK, Lossy};

\draw[black, -, thick, dotted] (0.9,100) -- (0.9,10000);
\draw[black, ->,  thick] (0.92,5000) -- (1.6,5000)node[pos=0.5,yshift=5] {Broadening};
\draw[black, ->,  thick] (0.88,5000) -- (0.2,5000)node[pos=0.5,yshift=5] {No broadening};

\addplot[
    color=black,
    ]
    coordinates {
%(0.00001,35788.7445)(0.00005,7157.7489)(0.00010,3578.8745)(0.00020,1789.4372)(0.00050,715.7749)(0.00080,447.3593)(0.00100,357.8874)(0.00200,178.9437)(0.00500,71.5775)(0.00800,44.7359)(0.01000,35.7887)(0.02000,17.8944)(0.03000,11.9296)(0.04000,8.9472)(0.05000,7.1577)(0.06000,5.9648)(0.07000,5.1127)(0.08000,4.4736)(0.09000,3.9765)(0.10000,3.5789)(0.20000,1.7894)(0.30000,1.1930)(0.40000,0.8947)(0.50000,0.7158)(0.60000,0.5965)(0.70000,0.5113)(0.80000,0.4474)(0.90000,0.4000)(1.00000,0.3684)(1.10000,0.3444)(1.20000,0.3227)(1.30000,0.3006)(1.40000,0.2876)(1.50000,0.2684)(1.60000,0.2569)(1.70000,0.2504)(1.80000,0.2392)
(9.999010e-06, 3.578874e+07)(4.999505e-05, 7.157749e+06)(9.999010e-05, 3.578874e+06)(1.999802e-04, 1.789437e+06)(4.999505e-04, 7.157749e+05)(7.999208e-04, 4.473593e+05)(9.999010e-04, 3.578874e+05)(1.999802e-03, 1.789437e+05)(4.999505e-03, 7.157749e+04)(7.999208e-03, 4.473593e+04)(9.999010e-03, 3.578874e+04)(1.999802e-02, 1.789437e+04)(2.999703e-02, 1.192958e+04)(3.999604e-02, 8.947186e+03)(4.999505e-02, 7.157749e+03)(5.999406e-02, 5.964791e+03)(6.999307e-02, 5.112678e+03)(7.999208e-02, 4.473593e+03)(8.999109e-02, 3.976527e+03)(9.999010e-02, 3.578874e+03)(1.999802e-01, 1.789437e+03)(2.999703e-01, 1.192958e+03)(3.999604e-01, 8.947186e+02)(4.999505e-01, 7.157749e+02)(5.999406e-01, 5.964791e+02)(6.999307e-01, 5.112678e+02)(7.999208e-01, 4.473593e+02)(8.999109e-01, 3.976527e+02)(9.999010e-01, 3.578874e+02)(1.099891e+00, 3.253522e+02)(1.199881e+00, 2.982395e+02)(1.299871e+00, 2.752980e+02)(1.399861e+00, 2.556339e+02)(1.499851e+00, 2.385916e+02)(1.599842e+00, 2.236797e+02)(1.699832e+00, 2.105220e+02)(1.799822e+00, 1.988264e+02)

    };
\addlegendentry{$T_{s}$}



\addplot[
    color=red,
    dashed,
    ]
    coordinates {
%(0.00001,35788.7445)(0.00005,7157.7489)(0.00010,3578.8745)(0.00020,1789.4372)(0.00050,715.7749)(0.00080,447.3593)(0.00100,357.8874)(0.00200,178.9437)(0.00500,71.5775)(0.00800,44.7359)(0.01000,35.7887)(0.02000,17.8944)(0.03000,11.9296)(0.04000,8.9472)(0.05000,7.1577)(0.06000,5.9648)(0.07000,5.1127)(0.08000,4.4736)(0.09000,3.9765)(0.10000,3.5789)(0.20000,1.7894)(0.30000,1.1930)(0.40000,0.8947)(0.50000,0.7158)(0.60000,0.5965)(0.70000,0.5113)(0.80000,0.4474)(0.90000,0.4000)(1.00000,0.3684)(1.10000,0.3444)(1.20000,0.3227)(1.30000,0.3006)(1.40000,0.2876)(1.50000,0.2684)(1.60000,0.2569)(1.70000,0.2504)(1.80000,0.2392)
(9.999010e-06, 3.327235e+07)(4.999505e-05, 6.654470e+06)(9.999010e-05, 3.327235e+06)(1.999802e-04, 1.663617e+06)(4.999505e-04, 6.654470e+05)(7.999208e-04, 4.159044e+05)(9.999010e-04, 3.327235e+05)(1.999802e-03, 1.663617e+05)(4.999505e-03, 6.654470e+04)(7.999208e-03, 4.159044e+04)(9.999010e-03, 3.327235e+04)(1.999802e-02, 1.663617e+04)(2.999703e-02, 1.109078e+04)(3.999604e-02, 8.318087e+03)(4.999505e-02, 6.654470e+03)(5.999406e-02, 5.545391e+03)(6.999307e-02, 4.753193e+03)(7.999208e-02, 4.159044e+03)(8.999109e-02, 3.696928e+03)(9.999010e-02, 3.334225e+03)(1.999802e-01, 1.649637e+03)(2.999703e-01, 1.095098e+03)(3.999604e-01, 8.248187e+02)(4.999505e-01, 6.668450e+02)(5.999406e-01, 5.638591e+02)(6.999307e-01, 4.922950e+02)(7.999208e-01, 4.403693e+02)(8.999109e-01, 3.999827e+02)(9.999010e-01, 3.683724e+02)(1.099891e+00, 3.444158e+02)(1.199881e+00, 3.227045e+02)(1.299871e+00, 3.005695e+02)(1.399861e+00, 2.875881e+02)(1.499851e+00, 2.684156e+02)(1.599842e+00, 2.568821e+02)(1.699832e+00, 2.504061e+02)(1.799822e+00, 2.392130e+02)


    };
\addlegendentry{$T_{\tilde{s}}$, Lossless fiber}

\addplot[
    color=blue,
    dashed,
    dash pattern=on 5pt off 1pt on 1pt off 1pt
    %dash pattern=on 5pt off 1pt on 1pt off 1pt
    %mark=o,
    %mark repeat=5,
    %mark phase=3
    ]
    coordinates {
%(0.00001,35788.7445)(0.00005,7157.7489)(0.00010,3578.8745)(0.00020,1789.4372)(0.00050,715.7749)(0.00080,447.3593)(0.00100,357.8874)(0.00200,178.9437)(0.00500,71.5775)(0.00800,44.7359)(0.01000,35.7887)(0.02000,17.8944)(0.03000,11.9296)(0.04000,8.9472)(0.05000,7.1577)(0.06000,5.9648)(0.07000,5.1127)(0.08000,4.4736)(0.09000,3.9765)(0.10000,3.5789)(0.20000,1.7894)(0.30000,1.1930)(0.40000,0.8947)(0.50000,0.7158)(0.60000,0.5965)(0.70000,0.5113)(0.80000,0.4474)(0.90000,0.4000)(1.00000,0.3649)(1.10000,0.3457)(1.20000,0.3378)(1.30000,0.3387)(1.40000,0.3405)(1.50000,0.3490)(1.60000,0.3613)(1.70000,0.3742)(1.80000,0.3860)
(9.999010e-06, 3.327235e+07)(4.999505e-05, 6.654470e+06)(9.999010e-05, 3.327235e+06)(1.999802e-04, 1.663617e+06)(4.999505e-04, 6.654470e+05)(7.999208e-04, 4.159044e+05)(9.999010e-04, 3.327235e+05)(1.999802e-03, 1.663617e+05)(4.999505e-03, 6.654470e+04)(7.999208e-03, 4.159044e+04)(9.999010e-03, 3.327235e+04)(1.999802e-02, 1.663617e+04)(2.999703e-02, 1.109078e+04)(3.999604e-02, 8.318087e+03)(4.999505e-02, 6.654470e+03)(5.999406e-02, 5.545391e+03)(6.999307e-02, 4.753193e+03)(7.999208e-02, 4.159044e+03)(8.999109e-02, 3.696928e+03)(9.999010e-02, 3.334225e+03)(1.999802e-01, 1.649637e+03)(2.999703e-01, 1.095098e+03)(3.999604e-01, 8.248187e+02)(4.999505e-01, 6.668450e+02)(5.999406e-01, 5.638591e+02)(6.999307e-01, 4.922950e+02)(7.999208e-01, 4.403693e+02)(8.999109e-01, 3.999827e+02)(9.999010e-01, 3.648774e+02)(1.099891e+00, 3.456867e+02)(1.199881e+00, 3.378495e+02)(1.299871e+00, 3.387456e+02)(1.399861e+00, 3.405123e+02)(1.499851e+00, 3.490335e+02)(1.599842e+00, 3.612951e+02)(1.699832e+00, 3.741700e+02)(1.799822e+00, 3.860027e+02)

    };
\addlegendentry{$T_{\tilde{s}}$, Lossy fiber}






\end{semilogyaxis}  





\end{tikzpicture}
